The scenario approach meets uncertain variational inequalities and game theory

Variational inequalities are modelling tools used to capture a variety of decision-making problems arising in mathematical optimization, operations research, game theory. The scenario approach is a set of techniques developed to tackle stochastic optimization problems, take decisions based on historical data, and quantify their risk. The overarching goal of this manuscript is to bridge these two areas of research, and thus broaden the class of problems amenable to be studied under the lens of the scenario approach. First and foremost, we provide out-of-samples feasibility guarantees for the solution of variational and quasi variational inequality problems. Second, we apply these results to two classes of uncertain games. In the first class, the uncertainty enters in the constraint sets, while in the second class the uncertainty enters in the cost functions. Finally, we exemplify the quality and relevance of our bounds through numerical simulations on a demand-response model.

==> degenerate_cvx.tikz <==
\begin{tikzpicture}[scale=0.6]
 
% AXIS
\draw[->] (0,0.8) -- (6,0.8) node[anchor=west]{$x_1$};
\draw[->] (0,0.8) -- (0,6) node[anchor=east]{$x_2$};

\draw (0,1) -- (6,5) node[anchor=north east]{};
\draw (6,1) -- (0,4) node[anchor=north east]{};
\draw (6,2.33) -- (0,3) node[anchor=north east]{};
%\draw (6,4) -- (0,1.74) node[anchor=north east]{};
%\draw (0,1.5) -- (6,2) node[anchor=north east]{};
                  
\filldraw[draw=black,%
          fill=black,
          opacity=0.2,
         ]
           	   (2.575,2.71)
           	-- (6,5)
            -- (6,6)
            -- (0,6)
            -- (0,4)
            -- (2.575,2.71)
            -- cycle;
\filldraw (2.575,2.71) circle (2pt);


\draw[thick, dashed] (2.7,5.5) -- (2.7,5.5) node[anchor=west]{\footnotesize feasible region}; 

\draw[thick, dashed] (1,4) -- (1,4) node[anchor=east]{\footnotesize $\delta_2$};

\draw[thick, dashed] (1,3.2) -- (1,3.2) node[anchor=east]{\footnotesize $\delta_3$};

\draw[thick, dashed] (4.5,4.7) -- (4.5,4.7) node[anchor=west]{\footnotesize $\delta_1$};






\draw[thick, dashed] (2.1,2.3) -- (2.1,2.3) node[anchor=west]{\footnotesize $x^\star$}; 


\draw[thick, ->] (2.575,2.71) -- (2.575,3.8) node[anchor=north east]{};

\draw[thick, dashed] (2.55,4) -- (2.55,4) node[anchor=west]{\footnotesize $F(x^\star)$};  

\end{tikzpicture}

==> real_samples.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.011in,0.642in)},
scale only axis,
% 1 corresponds to 0
% 24 corresponds to 23
xtick={0,6,12,18,23},
xmin=0,
xmax=23,
xlabel style={font=\color{white!15!black}},
xlabel={Time of the day [hours]},
ymin=20000,
ymax=40000,
ylabel style={font=\color{white!15!black}},
ylabel={Total consumption [MWh]},
ylabel style={yshift=-0.4cm}, 
]
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	25235\\
%1	25749\\
%2	27141\\
%3	28404\\
%4	28092\\
%5	27522\\
%6	26561\\
%7	25124\\
%8	23800\\
%9	23010\\
%10	22538\\
%11	22318\\
%12	22117\\
%13	22555\\
%14	23693\\
%15	25458\\
%16	25984\\
%17	25506\\
%18	24965\\
%19	24479\\
%20	24446\\
%21	24365\\
%22	24448\\
%23	24608\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	26458\\
%1	28319\\
%2	31754\\
%3	34128\\
%4	33192\\
%5	32452\\
%6	30802\\
%7	28300\\
%8	26538\\
%9	24494\\
%10	23570\\
%11	23020\\
%12	22937\\
%13	23660\\
%14	25431\\
%15	28071\\
%16	27688\\
%17	27236\\
%18	26490\\
%19	25992\\
%20	25902\\
%21	25530\\
%22	24907\\
%23	24896\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	21161\\
%1	24137\\
%2	28186\\
%3	30737\\
%4	30778\\
%5	29958\\
%6	28564\\
%7	26441\\
%8	24771\\
%9	24418\\
%10	23861\\
%11	23502\\
%12	23563\\
%13	24687\\
%14	27062\\
%15	29932\\
%16	29511\\
%17	27864\\
%18	27143\\
%19	26041\\
%20	25459\\
%21	25019\\
%22	25345\\
%23	25699\\
%};
%\addplot [color=mycolor4, forget plot]
%  table[row sep=crcr]{%
%0	30213\\
%1	31007\\
%2	32652\\
%3	34845\\
%4	34919\\
%5	34276\\
%6	32924\\
%7	30551\\
%8	29205\\
%9	28223\\
%10	27485\\
%11	26993\\
%12	27037\\
%13	27703\\
%14	29453\\
%15	31709\\
%16	31517\\
%17	29613\\
%18	28626\\
%19	27598\\
%20	27014\\
%21	26912\\
%22	26413\\
%23	26442\\
%};
%\addplot [color=mycolor5, forget plot]
%  table[row sep=crcr]{%
%0	30329\\
%1	31288\\
%2	33455\\
%3	34824\\
%4	34918\\
%5	34486\\
%6	32822\\
%7	30937\\
%8	28772\\
%9	27548\\
%10	26783\\
%11	26541\\
%12	26503\\
%13	27020\\
%14	28930\\
%15	31604\\
%16	32406\\
%17	31139\\
%18	30385\\
%19	29732\\
%20	29786\\
%21	29460\\
%22	29467\\
%23	29611\\
%};
%\addplot [color=mycolor6, forget plot]
%  table[row sep=crcr]{%
%0	17855\\
%1	27859\\
%2	30563\\
%3	33664\\
%4	33949\\
%5	33373\\
%6	31952\\
%7	29832\\
%8	28124\\
%9	27256\\
%10	26656\\
%11	26146\\
%12	26046\\
%13	27143\\
%14	29301\\
%15	31726\\
%16	31667\\
%17	30458\\
%18	29410\\
%19	28715\\
%20	28892\\
%21	29014\\
%22	29710\\
%23	30350\\
%};
%\addplot [color=mycolor7, forget plot]
%  table[row sep=crcr]{%
%0	25264\\
%1	27186\\
%2	29305\\
%3	30924\\
%4	31017\\
%5	30508\\
%6	29694\\
%7	28227\\
%8	27012\\
%9	26010\\
%10	25208\\
%11	25076\\
%12	25186\\
%13	25771\\
%14	27314\\
%15	29077\\
%16	28706\\
%17	27159\\
%18	26517\\
%19	25867\\
%20	25318\\
%21	24887\\
%22	24975\\
%23	25468\\
%};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	19531\\
%1	19802\\
%2	30927\\
%3	32165\\
%4	31837\\
%5	31009\\
%6	29910\\
%7	27977\\
%8	26428\\
%9	25670\\
%10	24914\\
%11	24637\\
%12	24354\\
%13	24566\\
%14	26214\\
%15	28579\\
%16	28920\\
%17	28239\\
%18	27431\\
%19	26778\\
%20	27186\\
%21	27292\\
%22	27283\\
%23	27414\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	25940\\
%1	27052\\
%2	31190\\
%3	33140\\
%4	33027\\
%5	32530\\
%6	30957\\
%7	28756\\
%8	26711\\
%9	25572\\
%10	24943\\
%11	24619\\
%12	24758\\
%13	25603\\
%14	27700\\
%15	30323\\
%16	30828\\
%17	29488\\
%18	28400\\
%19	27552\\
%20	26744\\
%21	26503\\
%22	27071\\
%23	28396\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	23428\\
%1	25566\\
%2	29227\\
%3	31133\\
%4	30944\\
%5	30277\\
%6	29009\\
%7	27531\\
%8	25683\\
%9	24278\\
%10	23442\\
%11	23403\\
%12	23846\\
%13	25148\\
%14	27937\\
%15	31176\\
%16	30955\\
%17	29199\\
%18	27755\\
%19	26900\\
%20	25772\\
%21	25278\\
%22	25050\\
%23	25309\\
%};
%\addplot [color=mycolor4, forget plot]
%  table[row sep=crcr]{%
%0	27797\\
%1	30401\\
%2	33777\\
%3	35863\\
%4	35826\\
%5	35353\\
%6	33539\\
%7	31402\\
%8	29450\\
%9	27644\\
%10	26805\\
%11	26373\\
%12	26550\\
%13	27466\\
%14	29475\\
%15	32571\\
%16	32385\\
%17	30378\\
%18	28811\\
%19	28095\\
%20	27107\\
%21	26594\\
%22	26962\\
%23	26871\\
%};
%\addplot [color=mycolor5, forget plot]
%  table[row sep=crcr]{%
%0	26544\\
%1	26472\\
%2	25970\\
%3	27371\\
%4	27312\\
%5	27009\\
%6	26063\\
%7	24732\\
%8	23335\\
%9	22412\\
%10	21782\\
%11	21547\\
%12	21541\\
%13	22079\\
%14	23534\\
%15	25702\\
%16	28207\\
%17	26559\\
%18	26350\\
%19	28177\\
%20	27447\\
%21	27153\\
%22	26932\\
%23	27061\\
%};
%\addplot [color=mycolor6, forget plot]
%  table[row sep=crcr]{%
%0	26482\\
%1	27160\\
%2	29175\\
%3	30411\\
%4	30402\\
%5	30225\\
%6	29216\\
%7	30368\\
%8	28361\\
%9	25830\\
%10	25089\\
%11	24813\\
%12	25050\\
%13	26219\\
%14	29125\\
%15	32260\\
%16	32535\\
%17	30248\\
%18	28833\\
%19	27641\\
%20	26823\\
%21	26235\\
%22	26111\\
%23	26074\\
%};
%\addplot [color=mycolor7, forget plot]
%  table[row sep=crcr]{%
%0	26634\\
%1	27628\\
%2	29687\\
%3	30627\\
%4	30547\\
%5	30513\\
%6	29520\\
%7	27843\\
%8	25991\\
%9	24984\\
%10	24130\\
%11	23740\\
%12	23885\\
%13	24655\\
%14	26639\\
%15	29539\\
%16	30915\\
%17	31070\\
%18	31395\\
%19	31520\\
%20	31224\\
%21	30984\\
%22	30301\\
%23	30102\\
%};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	30400\\
%1	31535\\
%2	33454\\
%3	34639\\
%4	34066\\
%5	33147\\
%6	31525\\
%7	29411\\
%8	27557\\
%9	25936\\
%10	25011\\
%11	24401\\
%12	24034\\
%13	24730\\
%14	27055\\
%15	29954\\
%16	30534\\
%17	28768\\
%18	28016\\
%19	27963\\
%20	27943\\
%21	27598\\
%22	28191\\
%23	28687\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	29398\\
%1	31362\\
%2	33525\\
%3	34358\\
%4	33666\\
%5	32687\\
%6	30955\\
%7	28728\\
%8	26874\\
%9	25616\\
%10	24608\\
%11	24146\\
%12	24069\\
%13	24764\\
%14	26585\\
%15	29423\\
%16	30976\\
%17	30877\\
%18	30467\\
%19	30687\\
%20	30507\\
%21	30856\\
%22	31062\\
%23	30329\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	30308\\
%1	31150\\
%2	33179\\
%3	34035\\
%4	33527\\
%5	32747\\
%6	30849\\
%7	28521\\
%8	26670\\
%9	25592\\
%10	24974\\
%11	24425\\
%12	24300\\
%13	25014\\
%14	26932\\
%15	29895\\
%16	31157\\
%17	30897\\
%18	30617\\
%19	30052\\
%20	29053\\
%21	28464\\
%22	28090\\
%23	28245\\
%};
%\addplot [color=mycolor4, forget plot]
%  table[row sep=crcr]{%
%0	29224\\
%1	31398\\
%2	33610\\
%3	34335\\
%4	33862\\
%5	32738\\
%6	31624\\
%7	29307\\
%8	27312\\
%9	25683\\
%10	24851\\
%11	24442\\
%12	24412\\
%13	24847\\
%14	26496\\
%15	29115\\
%16	30429\\
%17	30212\\
%18	30004\\
%19	29011\\
%20	28517\\
%21	28210\\
%22	28865\\
%23	29305\\
%};
%\addplot [color=mycolor5, forget plot]
%  table[row sep=crcr]{%
%0	23457\\
%1	25588\\
%2	28347\\
%3	29964\\
%4	29707\\
%5	29008\\
%6	27458\\
%7	25932\\
%8	24225\\
%9	23129\\
%10	22477\\
%11	22305\\
%12	22466\\
%13	23335\\
%14	25098\\
%15	28487\\
%16	28972\\
%17	28193\\
%18	27933\\
%19	27513\\
%20	27917\\
%21	27814\\
%22	27617\\
%23	27903\\
%};
%\addplot [color=mycolor6, forget plot]
%  table[row sep=crcr]{%
%0	27504\\
%1	29680\\
%2	32314\\
%3	33178\\
%4	32673\\
%5	31969\\
%6	30370\\
%7	28337\\
%8	26541\\
%9	25341\\
%10	24479\\
%11	23901\\
%12	23945\\
%13	24952\\
%14	26725\\
%15	29954\\
%16	30500\\
%17	29336\\
%18	28022\\
%19	26935\\
%20	26232\\
%21	25914\\
%22	26122\\
%23	26649\\
%};
%\addplot [color=mycolor7, forget plot]
%  table[row sep=crcr]{%
%0	27012\\
%1	29514\\
%2	32262\\
%3	33094\\
%4	32883\\
%5	32367\\
%6	30793\\
%7	28548\\
%8	26746\\
%9	25728\\
%10	24919\\
%11	24223\\
%12	24213\\
%13	25077\\
%14	27173\\
%15	30345\\
%16	30905\\
%17	29309\\
%18	27689\\
%19	26585\\
%20	25965\\
%21	25771\\
%22	25955\\
%23	26168\\
%};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	27729\\
%1	29583\\
%2	32947\\
%3	34646\\
%4	34019\\
%5	33312\\
%6	31628\\
%7	29033\\
%8	26956\\
%9	26236\\
%10	25351\\
%11	25147\\
%12	25096\\
%13	25795\\
%14	27652\\
%15	30959\\
%16	31904\\
%17	29751\\
%18	27810\\
%19	26736\\
%20	26212\\
%21	25826\\
%22	25633\\
%23	25777\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	26458\\
%1	28597\\
%2	31469\\
%3	32371\\
%4	31732\\
%5	30986\\
%6	29413\\
%7	27559\\
%8	25800\\
%9	25002\\
%10	24450\\
%11	24081\\
%12	24145\\
%13	25102\\
%14	27219\\
%15	30733\\
%16	31629\\
%17	29646\\
%18	28093\\
%19	27156\\
%20	26307\\
%21	26118\\
%22	26368\\
%23	26686\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	24815\\
%1	26254\\
%2	29048\\
%3	29270\\
%4	28887\\
%5	28444\\
%6	27710\\
%7	26128\\
%8	24219\\
%9	22812\\
%10	22260\\
%11	21745\\
%12	21741\\
%13	22928\\
%14	24413\\
%15	26503\\
%16	27257\\
%17	26971\\
%18	26486\\
%19	25604\\
%20	24823\\
%21	24798\\
%22	25009\\
%23	25578\\
%};
%\addplot [color=mycolor4, forget plot]
%  table[row sep=crcr]{%
%0	30593\\
%1	31099\\
%2	33113\\
%3	33023\\
%4	32369\\
%5	31478\\
%6	29547\\
%7	27488\\
%8	25116\\
%9	23673\\
%10	22584\\
%11	22154\\
%12	22095\\
%13	22803\\
%14	24515\\
%15	27359\\
%16	28744\\
%17	27822\\
%18	27108\\
%19	26771\\
%20	26460\\
%21	26668\\
%22	26434\\
%23	26071\\
%};
%\addplot [color=mycolor5, forget plot]
%  table[row sep=crcr]{%
%0	30805\\
%1	32638\\
%2	35110\\
%3	35098\\
%4	34895\\
%5	33929\\
%6	31960\\
%7	29515\\
%8	27557\\
%9	26039\\
%10	24961\\
%11	24127\\
%12	24234\\
%13	25061\\
%14	26454\\
%15	29295\\
%16	30872\\
%17	31321\\
%18	31635\\
%19	31914\\
%20	31473\\
%21	30576\\
%22	29645\\
%23	30538\\
%};
%\addplot [color=mycolor6, forget plot]
%  table[row sep=crcr]{%
%0	32875\\
%1	33629\\
%2	35589\\
%3	35817\\
%4	35240\\
%5	34400\\
%6	32465\\
%7	29707\\
%8	27768\\
%9	25862\\
%10	24841\\
%11	24337\\
%12	24287\\
%13	24626\\
%14	26474\\
%15	30021\\
%16	31455\\
%17	30735\\
%18	30602\\
%19	30590\\
%20	29783\\
%21	29435\\
%22	29690\\
%23	30133\\
%};
%\addplot [color=mycolor7, forget plot]
%  table[row sep=crcr]{%
%0	32783\\
%1	33447\\
%2	35491\\
%3	35566\\
%4	34893\\
%5	34089\\
%6	32269\\
%7	29577\\
%8	27278\\
%9	25910\\
%10	25276\\
%11	24807\\
%12	24697\\
%13	25191\\
%14	26867\\
%15	29884\\
%16	32021\\
%17	32628\\
%18	32936\\
%19	32468\\
%20	31974\\
%21	31717\\
%22	32352\\
%23	32603\\
%};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	26858\\
%1	28456\\
%2	31547\\
%3	31980\\
%4	31595\\
%5	30873\\
%6	29621\\
%7	27630\\
%8	26012\\
%9	24744\\
%10	24000\\
%11	23639\\
%12	23688\\
%13	24346\\
%14	26253\\
%15	29416\\
%16	31589\\
%17	32542\\
%18	33066\\
%19	33284\\
%20	33258\\
%21	32990\\
%22	32942\\
%23	32754\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	29476\\
%1	30597\\
%2	33116\\
%3	33612\\
%4	33155\\
%5	32586\\
%6	31249\\
%7	29412\\
%8	27409\\
%9	26020\\
%10	25119\\
%11	24538\\
%12	24476\\
%13	25205\\
%14	27127\\
%15	30004\\
%16	31320\\
%17	31377\\
%18	31226\\
%19	30717\\
%20	29835\\
%21	29399\\
%22	29299\\
%23	29626\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	30437\\
%1	31341\\
%2	33796\\
%3	34174\\
%4	33502\\
%5	32654\\
%6	31339\\
%7	29430\\
%8	27466\\
%9	26110\\
%10	25250\\
%11	24682\\
%12	24584\\
%13	25041\\
%14	26384\\
%15	28451\\
%16	29227\\
%17	29183\\
%18	28818\\
%19	28195\\
%20	28609\\
%21	28614\\
%22	28560\\
%23	28883\\
%};
%\addplot [color=mycolor4, forget plot]
%  table[row sep=crcr]{%
%0	30480\\
%1	31561\\
%2	33821\\
%3	34032\\
%4	33409\\
%5	32485\\
%6	30948\\
%7	28774\\
%8	26883\\
%9	25980\\
%10	24859\\
%11	24536\\
%12	24439\\
%13	25140\\
%14	26726\\
%15	29399\\
%16	30983\\
%17	30716\\
%18	30359\\
%19	29921\\
%20	29373\\
%21	29301\\
%22	29577\\
%23	29869\\
%};
%\addplot [color=mycolor5, forget plot]
%  table[row sep=crcr]{%
%0	28699\\
%1	29585\\
%2	31365\\
%3	31570\\
%4	31297\\
%5	30810\\
%6	29695\\
%7	28250\\
%8	26785\\
%9	25933\\
%10	25246\\
%11	24863\\
%12	24599\\
%13	25201\\
%14	27075\\
%15	29635\\
%16	30503\\
%17	30173\\
%18	29923\\
%19	30429\\
%20	30076\\
%21	29896\\
%22	29738\\
%23	29807\\
%};
%\addplot [color=mycolor6, forget plot]
%  table[row sep=crcr]{%
%0	28141\\
%1	29887\\
%2	32841\\
%3	33087\\
%4	32333\\
%5	31562\\
%6	30261\\
%7	28454\\
%8	26423\\
%9	24795\\
%10	24268\\
%11	24223\\
%12	24343\\
%13	24758\\
%14	26743\\
%15	30416\\
%16	31979\\
%17	31797\\
%18	31274\\
%19	30462\\
%20	28537\\
%21	28398\\
%22	28311\\
%23	28328\\
%};
%\addplot [color=mycolor7, forget plot]
%  table[row sep=crcr]{%
%0	29438\\
%1	31257\\
%2	34366\\
%3	34882\\
%4	34629\\
%5	34009\\
%6	32628\\
%7	30528\\
%8	28434\\
%9	27124\\
%10	26270\\
%11	25790\\
%12	25788\\
%13	26534\\
%14	28250\\
%15	30883\\
%16	32067\\
%17	31821\\
%18	31104\\
%19	29976\\
%20	29101\\
%21	28304\\
%22	28259\\
%23	28602\\
%};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	29224\\
%1	31414\\
%2	34464\\
%3	35075\\
%4	35139\\
%5	34707\\
%6	33226\\
%7	31001\\
%8	28892\\
%9	27633\\
%10	26584\\
%11	26100\\
%12	26093\\
%13	26878\\
%14	28562\\
%15	31152\\
%16	32485\\
%17	32045\\
%18	31061\\
%19	29969\\
%20	29044\\
%21	28541\\
%22	28645\\
%23	29004\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	25292\\
%1	28107\\
%2	32138\\
%3	33031\\
%4	32832\\
%5	32372\\
%6	31231\\
%7	29346\\
%8	27419\\
%9	26159\\
%10	25258\\
%11	24853\\
%12	24970\\
%13	25901\\
%14	27923\\
%15	30547\\
%16	31785\\
%17	31326\\
%18	30199\\
%19	29217\\
%20	28293\\
%21	27718\\
%22	27587\\
%23	28163\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	28548\\
%1	30573\\
%2	33865\\
%3	33882\\
%4	32864\\
%5	31782\\
%6	30594\\
%7	29202\\
%8	27924\\
%9	26876\\
%10	25989\\
%11	25295\\
%12	24884\\
%13	24922\\
%14	25493\\
%15	26395\\
%16	26311\\
%17	25583\\
%18	24916\\
%19	24324\\
%20	23706\\
%21	23206\\
%22	23220\\
%23	23851\\
%};
%\addplot [color=mycolor4, forget plot]
%  table[row sep=crcr]{%
%0	25594\\
%1	27922\\
%2	31760\\
%3	32503\\
%4	32294\\
%5	31771\\
%6	30690\\
%7	29202\\
%8	27563\\
%9	26112\\
%10	25088\\
%11	24487\\
%12	24423\\
%13	24884\\
%14	26168\\
%15	27984\\
%16	29042\\
%17	29506\\
%18	29344\\
%19	28914\\
%20	28214\\
%21	27687\\
%22	27399\\
%23	27751\\
%};
%\addplot [color=mycolor5, forget plot]
%  table[row sep=crcr]{%
%0	28926\\
%1	31018\\
%2	34468\\
%3	34975\\
%4	34472\\
%5	33663\\
%6	32307\\
%7	30258\\
%8	27917\\
%9	26633\\
%10	25920\\
%11	25538\\
%12	25389\\
%13	26054\\
%14	27651\\
%15	30039\\
%16	30673\\
%17	30315\\
%18	29371\\
%19	28489\\
%20	27612\\
%21	26959\\
%22	26938\\
%23	27383\\
%};
%\addplot [color=mycolor6, forget plot]
%  table[row sep=crcr]{%
%0	28389\\
%1	30423\\
%2	33866\\
%3	34248\\
%4	33691\\
%5	32923\\
%6	31816\\
%7	29611\\
%8	27452\\
%9	25801\\
%10	24926\\
%11	24357\\
%12	24193\\
%13	24880\\
%14	26514\\
%15	28765\\
%16	29833\\
%17	29973\\
%18	29301\\
%19	28662\\
%20	27994\\
%21	27453\\
%22	27474\\
%23	27851\\
%};
%\addplot [color=mycolor7, forget plot]
%  table[row sep=crcr]{%
%0	24382\\
%1	26384\\
%2	29407\\
%3	29688\\
%4	29457\\
%5	29291\\
%6	28583\\
%7	27200\\
%8	25577\\
%9	24337\\
%10	23433\\
%11	23007\\
%12	23068\\
%13	23800\\
%14	25481\\
%15	27863\\
%16	29038\\
%17	29075\\
%18	28652\\
%19	28449\\
%20	27844\\
%21	27367\\
%22	27262\\
%23	27571\\
%};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	28244\\
%1	29628\\
%2	31936\\
%3	31365\\
%4	30360\\
%5	29607\\
%6	29046\\
%7	27853\\
%8	26287\\
%9	25111\\
%10	24103\\
%11	23439\\
%12	22910\\
%13	22911\\
%14	23483\\
%15	24444\\
%16	24931\\
%17	24828\\
%18	24625\\
%19	24130\\
%20	23523\\
%21	23201\\
%22	23046\\
%23	23377\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	26536\\
%1	28532\\
%2	31788\\
%3	32239\\
%4	31899\\
%5	31297\\
%6	30311\\
%7	28576\\
%8	26853\\
%9	25282\\
%10	24209\\
%11	23569\\
%12	23385\\
%13	23701\\
%14	24732\\
%15	26236\\
%16	27006\\
%17	27149\\
%18	27193\\
%19	27013\\
%20	26729\\
%21	26611\\
%22	26814\\
%23	27433\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	31250\\
%1	32815\\
%2	35538\\
%3	35427\\
%4	34829\\
%5	34010\\
%6	32596\\
%7	30156\\
%8	27905\\
%9	26298\\
%10	25369\\
%11	24830\\
%12	24543\\
%13	25227\\
%14	26866\\
%15	29500\\
%16	31035\\
%17	31396\\
%18	31331\\
%19	30706\\
%20	30169\\
%21	29634\\
%22	29346\\
%23	29471\\
%};
%\addplot [color=mycolor4, forget plot]
%  table[row sep=crcr]{%
%0	30541\\
%1	32258\\
%2	35257\\
%3	35406\\
%4	34834\\
%5	34056\\
%6	32646\\
%7	30266\\
%8	27864\\
%9	26290\\
%10	25216\\
%11	24633\\
%12	24534\\
%13	25204\\
%14	27128\\
%15	30027\\
%16	31385\\
%17	31007\\
%18	30591\\
%19	30277\\
%20	29975\\
%21	29868\\
%22	30290\\
%23	30608\\
%};
%\addplot [color=mycolor5, forget plot]
%  table[row sep=crcr]{%
%0	30067\\
%1	31746\\
%2	35019\\
%3	35269\\
%4	34679\\
%5	33946\\
%6	32349\\
%7	30120\\
%8	27770\\
%9	26135\\
%10	25131\\
%11	24739\\
%12	24683\\
%13	25441\\
%14	27318\\
%15	30141\\
%16	31498\\
%17	30903\\
%18	30287\\
%19	29606\\
%20	29518\\
%21	29421\\
%22	29618\\
%23	29768\\
%};
%\addplot [color=mycolor6, forget plot]
%  table[row sep=crcr]{%
%0	30319\\
%1	32123\\
%2	35171\\
%3	35338\\
%4	34770\\
%5	33970\\
%6	32183\\
%7	29535\\
%8	27272\\
%9	25826\\
%10	24739\\
%11	24238\\
%12	24102\\
%13	24900\\
%14	26764\\
%15	29804\\
%16	31399\\
%17	31089\\
%18	30314\\
%19	29451\\
%20	28848\\
%21	28780\\
%22	29028\\
%23	29554\\
%};
%\addplot [color=mycolor7, forget plot]
%  table[row sep=crcr]{%
%0	27989\\
%1	30157\\
%2	33028\\
%3	33303\\
%4	33056\\
%5	32323\\
%6	30772\\
%7	28645\\
%8	26403\\
%9	24844\\
%10	23880\\
%11	23410\\
%12	23564\\
%13	24264\\
%14	26158\\
%15	28917\\
%16	30474\\
%17	30700\\
%18	30177\\
%19	29480\\
%20	28943\\
%21	28728\\
%22	29056\\
%23	29482\\
%};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	30641\\
%1	32343\\
%2	35386\\
%3	35440\\
%4	34952\\
%5	34364\\
%6	32916\\
%7	30500\\
%8	28110\\
%9	26513\\
%10	25426\\
%11	24871\\
%12	24748\\
%13	25467\\
%14	27020\\
%15	30206\\
%16	32114\\
%17	32625\\
%18	32805\\
%19	32783\\
%20	32324\\
%21	31854\\
%22	31509\\
%23	31070\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	30942\\
%1	32241\\
%2	35483\\
%3	35779\\
%4	35323\\
%5	34752\\
%6	33334\\
%7	30950\\
%8	28492\\
%9	26887\\
%10	25882\\
%11	25300\\
%12	25277\\
%13	26045\\
%14	27796\\
%15	31062\\
%16	32386\\
%17	31816\\
%18	30985\\
%19	30081\\
%20	29454\\
%21	28919\\
%22	29224\\
%23	29798\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	30788\\
%1	32587\\
%2	35751\\
%3	35987\\
%4	35527\\
%5	34694\\
%6	33010\\
%7	30473\\
%8	28311\\
%9	26982\\
%10	25816\\
%11	25195\\
%12	25050\\
%13	25699\\
%14	27661\\
%15	30839\\
%16	32241\\
%17	31626\\
%18	30692\\
%19	29925\\
%20	29444\\
%21	29235\\
%22	29457\\
%23	29941\\
%};
%\addplot [color=mycolor4, forget plot]
%  table[row sep=crcr]{%
%0	31391\\
%1	33137\\
%2	36047\\
%3	36344\\
%4	35825\\
%5	34842\\
%6	33113\\
%7	30434\\
%8	27926\\
%9	26841\\
%10	25834\\
%11	25285\\
%12	25261\\
%13	25949\\
%14	27373\\
%15	30548\\
%16	32218\\
%17	32109\\
%18	31384\\
%19	30414\\
%20	29948\\
%21	29611\\
%22	29657\\
%23	29979\\
%};
%\addplot [color=mycolor5, forget plot]
%  table[row sep=crcr]{%
%0	27970\\
%1	29899\\
%2	33057\\
%3	33388\\
%4	33069\\
%5	32385\\
%6	31137\\
%7	29046\\
%8	26831\\
%9	25315\\
%10	24796\\
%11	24374\\
%12	24344\\
%13	25184\\
%14	26990\\
%15	29784\\
%16	31721\\
%17	32083\\
%18	32131\\
%19	31922\\
%20	31719\\
%21	31350\\
%22	31231\\
%23	31075\\
%};
%\addplot [color=mycolor6, forget plot]
%  table[row sep=crcr]{%
%0	32558\\
%1	33804\\
%2	36266\\
%3	36325\\
%4	35807\\
%5	34959\\
%6	33375\\
%7	31014\\
%8	28553\\
%9	26972\\
%10	26274\\
%11	25663\\
%12	25566\\
%13	26092\\
%14	27954\\
%15	30969\\
%16	31923\\
%17	31515\\
%18	30667\\
%19	29910\\
%20	29220\\
%21	29029\\
%22	29172\\
%23	29706\\
%};
%\addplot [color=mycolor7, forget plot]
%  table[row sep=crcr]{%
%0	33067\\
%1	34507\\
%2	36675\\
%3	36616\\
%4	36031\\
%5	35100\\
%6	33263\\
%7	30631\\
%8	28092\\
%9	26759\\
%10	25911\\
%11	25221\\
%12	24920\\
%13	25594\\
%14	27480\\
%15	30573\\
%16	32389\\
%17	32818\\
%18	32870\\
%19	32423\\
%20	32221\\
%21	32144\\
%22	32273\\
%23	32318\\
%};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	31785\\
%1	33273\\
%2	35810\\
%3	35900\\
%4	35385\\
%5	34532\\
%6	32806\\
%7	30271\\
%8	27863\\
%9	26326\\
%10	25232\\
%11	24687\\
%12	24852\\
%13	25930\\
%14	27591\\
%15	30595\\
%16	31952\\
%17	32603\\
%18	32682\\
%19	32335\\
%20	32276\\
%21	32465\\
%22	32696\\
%23	32578\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	30778\\
%1	32927\\
%2	35775\\
%3	35970\\
%4	35432\\
%5	34531\\
%6	32698\\
%7	30193\\
%8	27739\\
%9	26344\\
%10	25294\\
%11	24737\\
%12	24946\\
%13	25672\\
%14	27514\\
%15	30422\\
%16	32026\\
%17	31860\\
%18	31470\\
%19	31473\\
%20	31398\\
%21	31332\\
%22	31221\\
%23	31321\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	24249\\
%1	26660\\
%2	29935\\
%3	30325\\
%4	30015\\
%5	29422\\
%6	28099\\
%7	26079\\
%8	24595\\
%9	25808\\
%10	25044\\
%11	24661\\
%12	24732\\
%13	25602\\
%14	27578\\
%15	30534\\
%16	31962\\
%17	31138\\
%18	30027\\
%19	29219\\
%20	28980\\
%21	28788\\
%22	28952\\
%23	29786\\
%};
%\addplot [color=mycolor4, forget plot]
%  table[row sep=crcr]{%
%0	31594\\
%1	33101\\
%2	35200\\
%3	35045\\
%4	34428\\
%5	33434\\
%6	31656\\
%7	29234\\
%8	27296\\
%9	26126\\
%10	25284\\
%11	24703\\
%12	24571\\
%13	25009\\
%14	26868\\
%15	29594\\
%16	30758\\
%17	30712\\
%18	30305\\
%19	29532\\
%20	29387\\
%21	29338\\
%22	29456\\
%23	29599\\
%};
%\addplot [color=mycolor5, forget plot]
%  table[row sep=crcr]{%
%0	31402\\
%1	32919\\
%2	35237\\
%3	35087\\
%4	34318\\
%5	33265\\
%6	31486\\
%7	29140\\
%8	27128\\
%9	25691\\
%10	24842\\
%11	24197\\
%12	24214\\
%13	24871\\
%14	26442\\
%15	29155\\
%16	30787\\
%17	31512\\
%18	31995\\
%19	32003\\
%20	32004\\
%21	31473\\
%22	31399\\
%23	31063\\
%};
%\addplot [color=mycolor6, forget plot]
%  table[row sep=crcr]{%
%0	31850\\
%1	33108\\
%2	35322\\
%3	35096\\
%4	34294\\
%5	33252\\
%6	31512\\
%7	29130\\
%8	27044\\
%9	25650\\
%10	24660\\
%11	24186\\
%12	24277\\
%13	25036\\
%14	26595\\
%15	29138\\
%16	30505\\
%17	30661\\
%18	30655\\
%19	30687\\
%20	30502\\
%21	30411\\
%22	30532\\
%23	30770\\
%};
%\addplot [color=mycolor7, forget plot]
%  table[row sep=crcr]{%
%0	31419\\
%1	32938\\
%2	35340\\
%3	35087\\
%4	34237\\
%5	33213\\
%6	31401\\
%7	29100\\
%8	26920\\
%9	25457\\
%10	24604\\
%11	24058\\
%12	23933\\
%13	24622\\
%14	26519\\
%15	29381\\
%16	30495\\
%17	30286\\
%18	30168\\
%19	30101\\
%20	30413\\
%21	30774\\
%22	31114\\
%23	31223\\
%};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	26941\\
%1	28944\\
%2	31898\\
%3	32068\\
%4	31547\\
%5	30633\\
%6	29151\\
%7	27151\\
%8	25693\\
%9	24526\\
%10	23986\\
%11	23612\\
%12	23617\\
%13	24237\\
%14	26126\\
%15	28826\\
%16	29976\\
%17	29748\\
%18	29534\\
%19	29378\\
%20	29331\\
%21	29455\\
%22	29946\\
%23	30490\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	26686\\
%1	27626\\
%2	28804\\
%3	28217\\
%4	27752\\
%5	27534\\
%6	27235\\
%7	26347\\
%8	25278\\
%9	24317\\
%10	23446\\
%11	22867\\
%12	22692\\
%13	23032\\
%14	23973\\
%15	25091\\
%16	25516\\
%17	26001\\
%18	26120\\
%19	26772\\
%20	26932\\
%21	27174\\
%22	27181\\
%23	27562\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	32035\\
%1	32768\\
%2	34499\\
%3	34089\\
%4	33249\\
%5	32274\\
%6	30812\\
%7	28974\\
%8	27111\\
%9	25899\\
%10	24673\\
%11	23882\\
%12	23409\\
%13	23415\\
%14	23922\\
%15	24632\\
%16	24877\\
%17	25251\\
%18	25487\\
%19	25806\\
%20	25818\\
%21	26018\\
%22	26203\\
%23	26437\\
%};
%\addplot [color=mycolor4, forget plot]
%  table[row sep=crcr]{%
%0	31444\\
%1	32721\\
%2	34794\\
%3	34524\\
%4	33729\\
%5	32865\\
%6	31442\\
%7	29516\\
%8	27816\\
%9	26456\\
%10	25462\\
%11	24833\\
%12	24703\\
%13	25316\\
%14	26959\\
%15	28745\\
%16	29707\\
%17	30542\\
%18	31074\\
%19	31002\\
%20	31044\\
%21	30975\\
%22	31744\\
%23	31999\\
%};
%\addplot [color=mycolor5, forget plot]
%  table[row sep=crcr]{%
%0	31887\\
%1	32977\\
%2	35095\\
%3	34855\\
%4	34045\\
%5	33054\\
%6	31544\\
%7	29333\\
%8	27546\\
%9	26637\\
%10	25748\\
%11	25174\\
%12	25097\\
%13	25788\\
%14	27496\\
%15	29626\\
%16	30670\\
%17	30607\\
%18	30315\\
%19	30008\\
%20	29846\\
%21	30201\\
%22	30295\\
%23	30631\\
%};
%\addplot [color=mycolor6, forget plot]
%  table[row sep=crcr]{%
%0	27580\\
%1	29090\\
%2	31873\\
%3	31979\\
%4	31441\\
%5	30683\\
%6	29687\\
%7	28351\\
%8	26672\\
%9	25482\\
%10	24725\\
%11	24314\\
%12	24315\\
%13	25163\\
%14	27024\\
%15	29472\\
%16	30385\\
%17	31487\\
%18	31441\\
%19	31182\\
%20	30959\\
%21	30996\\
%22	31481\\
%23	31626\\
%};
%\addplot [color=mycolor7, forget plot]
%  table[row sep=crcr]{%
%0	31835\\
%1	32923\\
%2	35067\\
%3	34708\\
%4	34170\\
%5	33247\\
%6	31636\\
%7	29661\\
%8	27961\\
%9	26630\\
%10	25724\\
%11	25237\\
%12	25132\\
%13	25640\\
%14	27284\\
%15	29870\\
%16	31073\\
%17	31210\\
%18	31151\\
%19	30918\\
%20	30613\\
%21	30589\\
%22	30936\\
%23	31357\\
%};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	32577\\
%1	33557\\
%2	35652\\
%3	35385\\
%4	34595\\
%5	33515\\
%6	31816\\
%7	29538\\
%8	27548\\
%9	26217\\
%10	25521\\
%11	24959\\
%12	24835\\
%13	25344\\
%14	27090\\
%15	29615\\
%16	30730\\
%17	30877\\
%18	30765\\
%19	30540\\
%20	30468\\
%21	30640\\
%22	31157\\
%23	31526\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	31774\\
%1	32783\\
%2	35133\\
%3	34961\\
%4	34195\\
%5	33225\\
%6	31565\\
%7	29366\\
%8	27435\\
%9	26326\\
%10	25501\\
%11	25045\\
%12	24989\\
%13	25709\\
%14	27518\\
%15	30148\\
%16	31511\\
%17	31226\\
%18	30795\\
%19	30348\\
%20	30260\\
%21	30484\\
%22	31037\\
%23	31759\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	31425\\
%1	32652\\
%2	34969\\
%3	34717\\
%4	33892\\
%5	32786\\
%6	31012\\
%7	28787\\
%8	27010\\
%9	25663\\
%10	24796\\
%11	24346\\
%12	24628\\
%13	25384\\
%14	27198\\
%15	29704\\
%16	30789\\
%17	30800\\
%18	30713\\
%19	30684\\
%20	30503\\
%21	30728\\
%22	31168\\
%23	31348\\
%};
%\addplot [color=mycolor4, forget plot]
%  table[row sep=crcr]{%
%0	26980\\
%1	28604\\
%2	31350\\
%3	31514\\
%4	30919\\
%5	30120\\
%6	28908\\
%7	27261\\
%8	25909\\
%9	24846\\
%10	24107\\
%11	23754\\
%12	23832\\
%13	24446\\
%14	26030\\
%15	28100\\
%16	29159\\
%17	29653\\
%18	29559\\
%19	29380\\
%20	29272\\
%21	29482\\
%22	29866\\
%23	30505\\
%};
%\addplot [color=mycolor5, forget plot]
%  table[row sep=crcr]{%
%0	32079\\
%1	33228\\
%2	35157\\
%3	34825\\
%4	33847\\
%5	32602\\
%6	30802\\
%7	28630\\
%8	26681\\
%9	25382\\
%10	24780\\
%11	24235\\
%12	24118\\
%13	24741\\
%14	26255\\
%15	28384\\
%16	29365\\
%17	29525\\
%18	29490\\
%19	29437\\
%20	29595\\
%21	29796\\
%22	30519\\
%23	31221\\
%};
%\addplot [color=mycolor6, forget plot]
%  table[row sep=crcr]{%
%0	32668\\
%1	33578\\
%2	35455\\
%3	35164\\
%4	34132\\
%5	32904\\
%6	31029\\
%7	28683\\
%8	26612\\
%9	25330\\
%10	24497\\
%11	24228\\
%12	23965\\
%13	24621\\
%14	26317\\
%15	28695\\
%16	29914\\
%17	29769\\
%18	29375\\
%19	29186\\
%20	29518\\
%21	29710\\
%22	30450\\
%23	31174\\
%};
%\addplot [color=mycolor7, forget plot]
%  table[row sep=crcr]{%
%0	33015\\
%1	33937\\
%2	35545\\
%3	35168\\
%4	34133\\
%5	32816\\
%6	30871\\
%7	28489\\
%8	26467\\
%9	25184\\
%10	24569\\
%11	24207\\
%12	24097\\
%13	24703\\
%14	26240\\
%15	28813\\
%16	30178\\
%17	30252\\
%18	30197\\
%19	30113\\
%20	30050\\
%21	30292\\
%22	31075\\
%23	31884\\
%};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	33804\\
%1	34533\\
%2	35949\\
%3	35637\\
%4	34465\\
%5	33093\\
%6	31111\\
%7	28805\\
%8	27015\\
%9	25714\\
%10	24801\\
%11	24149\\
%12	24061\\
%13	24705\\
%14	26285\\
%15	28883\\
%16	29807\\
%17	29630\\
%18	29493\\
%19	29658\\
%20	30073\\
%21	30438\\
%22	31290\\
%23	32171\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	28086\\
%1	28893\\
%2	30035\\
%3	29689\\
%4	28717\\
%5	27502\\
%6	26009\\
%7	24644\\
%8	23573\\
%9	24703\\
%10	23957\\
%11	23606\\
%12	23580\\
%13	24309\\
%14	26052\\
%15	28414\\
%16	29565\\
%17	29782\\
%18	30081\\
%19	30455\\
%20	30925\\
%21	31408\\
%22	32347\\
%23	33185\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	34306\\
%1	34823\\
%2	35977\\
%3	35549\\
%4	34214\\
%5	32338\\
%6	29923\\
%7	27824\\
%8	26419\\
%9	25731\\
%10	25070\\
%11	24793\\
%12	24971\\
%13	26434\\
%14	29271\\
%15	31022\\
%16	31054\\
%17	31061\\
%18	31267\\
%19	31959\\
%20	32091\\
%21	33057\\
%22	33932\\
%23	34877\\
%};
%\addplot [color=mycolor4, forget plot]
%  table[row sep=crcr]{%
%0	33096\\
%1	33502\\
%2	34191\\
%3	33424\\
%4	32540\\
%5	31326\\
%6	29307\\
%7	27412\\
%8	26266\\
%9	25287\\
%10	24622\\
%11	24368\\
%12	24808\\
%13	26118\\
%14	29048\\
%15	30859\\
%16	30849\\
%17	30857\\
%18	30907\\
%19	31039\\
%20	31361\\
%21	32033\\
%22	32948\\
%23	33655\\
%};
%\addplot [color=mycolor5, forget plot]
%  table[row sep=crcr]{%
%0	33281\\
%1	34199\\
%2	34607\\
%3	35289\\
%4	35788\\
%5	34000\\
%6	31014\\
%7	28454\\
%8	26773\\
%9	25581\\
%10	24679\\
%11	24352\\
%12	24718\\
%13	26342\\
%14	28481\\
%15	29796\\
%16	30006\\
%17	29701\\
%18	29340\\
%19	29269\\
%20	29311\\
%21	29811\\
%22	30237\\
%23	31006\\
%};
%\addplot [color=mycolor6, forget plot]
%  table[row sep=crcr]{%
%0	33374\\
%1	34254\\
%2	34688\\
%3	35298\\
%4	35686\\
%5	33760\\
%6	30872\\
%7	28201\\
%8	26434\\
%9	25285\\
%10	24563\\
%11	24275\\
%12	24717\\
%13	26348\\
%14	28465\\
%15	29676\\
%16	29746\\
%17	29657\\
%18	29686\\
%19	29704\\
%20	29843\\
%21	30539\\
%22	31332\\
%23	32253\\
%};
%\addplot [color=mycolor7, forget plot]
%  table[row sep=crcr]{%
%0	34085\\
%1	34834\\
%2	35133\\
%3	35398\\
%4	35451\\
%5	33517\\
%6	30908\\
%7	28423\\
%8	26767\\
%9	25700\\
%10	24964\\
%11	24715\\
%12	25076\\
%13	26469\\
%14	28360\\
%15	29551\\
%16	29707\\
%17	29656\\
%18	29704\\
%19	29994\\
%20	30355\\
%21	31025\\
%22	31691\\
%23	32451\\
%};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	29049\\
%1	30502\\
%2	31704\\
%3	32468\\
%4	33043\\
%5	31632\\
%6	29268\\
%7	26942\\
%8	25501\\
%9	24531\\
%10	24008\\
%11	23875\\
%12	24350\\
%13	25813\\
%14	27812\\
%15	29165\\
%16	29425\\
%17	29440\\
%18	29647\\
%19	29853\\
%20	30559\\
%21	31378\\
%22	32147\\
%23	33129\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	28032\\
%1	28707\\
%2	29761\\
%3	31355\\
%4	32439\\
%5	31257\\
%6	29275\\
%7	27284\\
%8	26019\\
%9	25162\\
%10	24623\\
%11	24374\\
%12	24934\\
%13	26389\\
%14	28543\\
%15	29409\\
%16	28887\\
%17	28127\\
%18	27707\\
%19	27445\\
%20	27190\\
%21	27359\\
%22	27362\\
%23	27765\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	28910\\
%1	29594\\
%2	30449\\
%3	32061\\
%4	32888\\
%5	31722\\
%6	29507\\
%7	27611\\
%8	26294\\
%9	25355\\
%10	24844\\
%11	24700\\
%12	25204\\
%13	26724\\
%14	29102\\
%15	30170\\
%16	30052\\
%17	29455\\
%18	28704\\
%19	28178\\
%20	27774\\
%21	27590\\
%22	27341\\
%23	27462\\
%};
%\addplot [color=mycolor4, forget plot]
%  table[row sep=crcr]{%
%0	27950\\
%1	28868\\
%2	30127\\
%3	32057\\
%4	33086\\
%5	31755\\
%6	29315\\
%7	27204\\
%8	25727\\
%9	24776\\
%10	24209\\
%11	24047\\
%12	24606\\
%13	26388\\
%14	28660\\
%15	29975\\
%16	29918\\
%17	29634\\
%18	29246\\
%19	28838\\
%20	28443\\
%21	28346\\
%22	28495\\
%23	28478\\
%};
%\addplot [color=mycolor5, forget plot]
%  table[row sep=crcr]{%
%0	28760\\
%1	29637\\
%2	30683\\
%3	32455\\
%4	33247\\
%5	31786\\
%6	29416\\
%7	27104\\
%8	25753\\
%9	24813\\
%10	24304\\
%11	24229\\
%12	24822\\
%13	26617\\
%14	29230\\
%15	30155\\
%16	29292\\
%17	28593\\
%18	27951\\
%19	27337\\
%20	26878\\
%21	26876\\
%22	26948\\
%23	27250\\
%};
%\addplot [color=mycolor6, forget plot]
%  table[row sep=crcr]{%
%0	26871\\
%1	28056\\
%2	29195\\
%3	30638\\
%4	31211\\
%5	29937\\
%6	27893\\
%7	25712\\
%8	24196\\
%9	23265\\
%10	22778\\
%11	22787\\
%12	23503\\
%13	25353\\
%14	28004\\
%15	29457\\
%16	29687\\
%17	29805\\
%18	29657\\
%19	29292\\
%20	28779\\
%21	28828\\
%22	28731\\
%23	28572\\
%};
%\addplot [color=mycolor7, forget plot]
%  table[row sep=crcr]{%
%0	28977\\
%1	29548\\
%2	30485\\
%3	32498\\
%4	33352\\
%5	31964\\
%6	29554\\
%7	27240\\
%8	26228\\
%9	25410\\
%10	24808\\
%11	24603\\
%12	24736\\
%13	26468\\
%14	29095\\
%15	30091\\
%16	29532\\
%17	29127\\
%18	28905\\
%19	28443\\
%20	28086\\
%21	28129\\
%22	28285\\
%23	28758\\
%};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	33026\\
%1	33192\\
%2	33578\\
%3	34497\\
%4	34321\\
%5	32543\\
%6	29835\\
%7	27487\\
%8	26358\\
%9	25511\\
%10	24943\\
%11	24742\\
%12	24831\\
%13	26253\\
%14	28607\\
%15	29637\\
%16	29756\\
%17	29596\\
%18	28994\\
%19	28856\\
%20	28666\\
%21	28462\\
%22	28398\\
%23	28398\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	35602\\
%1	35875\\
%2	35725\\
%3	36114\\
%4	35938\\
%5	33800\\
%6	30889\\
%7	28194\\
%8	26730\\
%9	25824\\
%10	25051\\
%11	24750\\
%12	24750\\
%13	26044\\
%14	28531\\
%15	29777\\
%16	30154\\
%17	30584\\
%18	30692\\
%19	30776\\
%20	30802\\
%21	31144\\
%22	31729\\
%23	32469\\
%};
%\addplot [color=mycolor3, forget plot]
%  table[row sep=crcr]{%
%0	35252\\
%1	35647\\
%2	36006\\
%3	36760\\
%4	36595\\
%5	34234\\
%6	31190\\
%7	28450\\
%8	26881\\
%9	25743\\
%10	25075\\
%11	24904\\
%12	24901\\
%13	26204\\
%14	28520\\
%15	29617\\
%16	30142\\
%17	30946\\
%18	31547\\
%19	32126\\
%20	32872\\
%21	33720\\
%22	34430\\
%23	35137\\
%};
%\addplot [color=mycolor4, forget plot]
%  table[row sep=crcr]{%
%0	26177\\
%1	27717\\
%2	29003\\
%3	30685\\
%4	31430\\
%5	30153\\
%6	28071\\
%7	26376\\
%8	25214\\
%9	24192\\
%10	23867\\
%11	23830\\
%12	24134\\
%13	25660\\
%14	28114\\
%15	29307\\
%16	29591\\
%17	30207\\
%18	30552\\
%19	30897\\
%20	31184\\
%21	32076\\
%22	33037\\
%23	34205\\
%};
%\addplot [color=mycolor5, forget plot]
%  table[row sep=crcr]{%
%0	30729\\
%1	31112\\
%2	31698\\
%3	33344\\
%4	33399\\
%5	31818\\
%6	29679\\
%7	27469\\
%8	25954\\
%9	24898\\
%10	24115\\
%11	23870\\
%12	24394\\
%13	25836\\
%14	28208\\
%15	29525\\
%16	30189\\
%17	30281\\
%18	30647\\
%19	30658\\
%20	30706\\
%21	30499\\
%22	30669\\
%23	30885\\
%};
%\addplot [color=mycolor6, forget plot]
%  table[row sep=crcr]{%
%0	31337\\
%1	31825\\
%2	32441\\
%3	33940\\
%4	33914\\
%5	32305\\
%6	29909\\
%7	27604\\
%8	25848\\
%9	24844\\
%10	24317\\
%11	24036\\
%12	24534\\
%13	26182\\
%14	28720\\
%15	30176\\
%16	30789\\
%17	30529\\
%18	29976\\
%19	29546\\
%20	29364\\
%21	29609\\
%22	29962\\
%23	30329\\
%};
%\addplot [color=mycolor7, forget plot]
%  table[row sep=crcr]{%
%0	30163\\
%1	31074\\
%2	32093\\
%3	33730\\
%4	33866\\
%5	32392\\
%6	29867\\
%7	27522\\
%8	25718\\
%9	24753\\
%10	24096\\
%11	23874\\
%12	24398\\
%13	26109\\
%14	28723\\
%15	29961\\
%16	30368\\
%17	30243\\
%18	29896\\
%19	29606\\
%20	29354\\
%21	29376\\
%22	30105\\
%23	30611\\
%};
%\addplot [color=mycolor1, forget plot]
%  table[row sep=crcr]{%
%0	29906\\
%1	30419\\
%2	31511\\
%3	33233\\
%4	33347\\
%5	31881\\
%6	29395\\
%7	26984\\
%8	25359\\
%9	24280\\
%10	23706\\
%11	23455\\
%12	24048\\
%13	25928\\
%14	28468\\
%15	29651\\
%16	29610\\
%17	29496\\
%18	29140\\
%19	28471\\
%20	28257\\
%21	28815\\
%22	29286\\
%23	29404\\
%};
%\addplot [color=mycolor2, forget plot]
%  table[row sep=crcr]{%
%0	24572\\
%1	25548\\
%2	27147\\
%3	29283\\
%4	29976\\
%5	29040\\
%6	27067\\
%7	25087\\
%8	23753\\
%9	22865\\
%10	22345\\
%11	22296\\
%12	23068\\
%13	24740\\
%14	27308\\
%15	28949\\
%16	29624\\
%17	29757\\
%18	30051\\
%19	29816\\
%20	29417\\
%21	29303\\
%22	29462\\
%23	29905\\
%};
%\end{axis}
%\end{tikzpicture}%
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	31153\\
1	31914\\
2	32572\\
3	34093\\
4	34117\\
5	32573\\
6	30093\\
7	27717\\
8	25851\\
9	24774\\
10	24277\\
11	24009\\
12	24357\\
13	25495\\
14	27686\\
15	28638\\
16	28846\\
17	28763\\
18	29258\\
19	29367\\
20	29487\\
21	29922\\
22	30392\\
23	31089\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	30348\\
1	31046\\
2	31821\\
3	33481\\
4	33679\\
5	32059\\
6	29669\\
7	27369\\
8	25622\\
9	24534\\
10	23827\\
11	23543\\
12	24062\\
13	25773\\
14	28465\\
15	29722\\
16	29643\\
17	29123\\
18	29418\\
19	29406\\
20	29235\\
21	29847\\
22	30347\\
23	30852\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	29244\\
1	29926\\
2	30893\\
3	32839\\
4	33138\\
5	31743\\
6	29445\\
7	27220\\
8	25554\\
9	24535\\
10	23967\\
11	24063\\
12	24814\\
13	26477\\
14	29293\\
15	30532\\
16	30059\\
17	29805\\
18	29427\\
19	28967\\
20	28935\\
21	29053\\
22	29372\\
23	29903\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	28384\\
1	29541\\
2	30701\\
3	32804\\
4	33250\\
5	31866\\
6	29548\\
7	27665\\
8	26097\\
9	25263\\
10	24796\\
11	24800\\
12	25227\\
13	27026\\
14	29952\\
15	31123\\
16	30623\\
17	30169\\
18	29364\\
19	28671\\
20	28289\\
21	28290\\
22	28409\\
23	28690\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	23642\\
1	25429\\
2	27623\\
3	30441\\
4	31444\\
5	30170\\
6	28500\\
7	26641\\
8	25406\\
9	24537\\
10	24191\\
11	24232\\
12	24853\\
13	26758\\
14	29770\\
15	31397\\
16	31009\\
17	30522\\
18	29665\\
19	28805\\
20	28100\\
21	27805\\
22	27520\\
23	27791\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	29739\\
1	29941\\
2	31090\\
3	32908\\
4	32969\\
5	31634\\
6	29434\\
7	27327\\
8	25798\\
9	24947\\
10	24503\\
11	24347\\
12	25043\\
13	26628\\
14	29813\\
15	31343\\
16	30913\\
17	30598\\
18	29647\\
19	28781\\
20	28283\\
21	28068\\
22	27715\\
23	27768\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	30714\\
1	31379\\
2	32256\\
3	33952\\
4	33546\\
5	32009\\
6	29622\\
7	27440\\
8	26190\\
9	25410\\
10	24846\\
11	24600\\
12	24954\\
13	26209\\
14	29178\\
15	31219\\
16	31827\\
17	32438\\
18	32716\\
19	32262\\
20	31237\\
21	30875\\
22	30319\\
23	30215\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	31141\\
1	31835\\
2	32530\\
3	33778\\
4	33431\\
5	31763\\
6	29276\\
7	27171\\
8	25926\\
9	25000\\
10	24412\\
11	24215\\
12	24827\\
13	26129\\
14	29091\\
15	30804\\
16	30998\\
17	31354\\
18	31802\\
19	31872\\
20	31513\\
21	31244\\
22	31097\\
23	30958\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	29031\\
1	29628\\
2	30946\\
3	33223\\
4	33147\\
5	31526\\
6	29072\\
7	26886\\
8	25585\\
9	24657\\
10	24066\\
11	23948\\
12	24430\\
13	25958\\
14	29040\\
15	30804\\
16	30948\\
17	30789\\
18	30777\\
19	31308\\
20	31077\\
21	31315\\
22	31563\\
23	31097\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	25418\\
1	27121\\
2	28924\\
3	31238\\
4	31352\\
5	30135\\
6	28140\\
7	26382\\
8	25292\\
9	24458\\
10	24006\\
11	24007\\
12	24433\\
13	26430\\
14	29961\\
15	31754\\
16	31173\\
17	30223\\
18	29626\\
19	28808\\
20	28247\\
21	28145\\
22	28257\\
23	28722\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	29923\\
1	30134\\
2	31653\\
3	33876\\
4	33774\\
5	32302\\
6	30034\\
7	27797\\
8	26363\\
9	25300\\
10	24730\\
11	24527\\
12	25239\\
13	27004\\
14	30133\\
15	32161\\
16	32164\\
17	31686\\
18	31598\\
19	31080\\
20	30448\\
21	30159\\
22	29769\\
23	29675\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	29484\\
1	30088\\
2	31442\\
3	33714\\
4	33615\\
5	32175\\
6	29958\\
7	27712\\
8	26484\\
9	25652\\
10	25018\\
11	24767\\
12	25327\\
13	26692\\
14	29869\\
15	31991\\
16	31580\\
17	30989\\
18	30402\\
19	30093\\
20	30109\\
21	29767\\
22	29491\\
23	29439\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	31090\\
1	31172\\
2	32150\\
3	33780\\
4	33343\\
5	31763\\
6	29443\\
7	27208\\
8	26273\\
9	25251\\
10	24592\\
11	24397\\
12	24754\\
13	26440\\
14	29445\\
15	31446\\
16	31356\\
17	31198\\
18	31352\\
19	31236\\
20	30414\\
21	30319\\
22	29822\\
23	29461\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	30715\\
1	31452\\
2	32602\\
3	34254\\
4	33675\\
5	31948\\
6	29455\\
7	27191\\
8	25892\\
9	24981\\
10	24336\\
11	24117\\
12	24548\\
13	25998\\
14	28969\\
15	30997\\
16	31597\\
17	32014\\
18	31988\\
19	31634\\
20	31458\\
21	31449\\
22	31135\\
23	30498\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	27306\\
1	27803\\
2	29188\\
3	30933\\
4	30881\\
5	30126\\
6	28826\\
7	26951\\
8	24752\\
9	23815\\
10	23287\\
11	23276\\
12	23964\\
13	25700\\
14	28620\\
15	30630\\
16	30555\\
17	30091\\
18	29656\\
19	29756\\
20	29623\\
21	30042\\
22	30254\\
23	30271\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	30001\\
1	30381\\
2	31738\\
3	33793\\
4	33670\\
5	32687\\
6	30970\\
7	28536\\
8	26493\\
9	25500\\
10	24610\\
11	24096\\
12	23981\\
13	24738\\
14	26663\\
15	28643\\
16	29386\\
17	29385\\
18	29268\\
19	29084\\
20	28887\\
21	28993\\
22	29438\\
23	29388\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	29369\\
1	30060\\
2	31648\\
3	33799\\
4	33624\\
5	32651\\
6	30954\\
7	28706\\
8	26594\\
9	25582\\
10	24709\\
11	24212\\
12	24128\\
13	24845\\
14	26739\\
15	29191\\
16	30208\\
17	29787\\
18	29632\\
19	29322\\
20	29097\\
21	28883\\
22	29029\\
23	29485\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	29271\\
1	29896\\
2	31575\\
3	33976\\
4	33772\\
5	32764\\
6	31064\\
7	28780\\
8	26882\\
9	25620\\
10	24700\\
11	24240\\
12	24223\\
13	25034\\
14	27039\\
15	29503\\
16	30871\\
17	31381\\
18	30999\\
19	30182\\
20	29596\\
21	29106\\
22	28985\\
23	29236\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	28909\\
1	29904\\
2	31875\\
3	34433\\
4	34369\\
5	33594\\
6	31904\\
7	29541\\
8	27582\\
9	26311\\
10	25418\\
11	24938\\
12	24933\\
13	25886\\
14	27780\\
15	30460\\
16	30937\\
17	30147\\
18	29546\\
19	28614\\
20	28110\\
21	27945\\
22	28307\\
23	28810\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	24733\\
1	26160\\
2	28305\\
3	31379\\
4	31740\\
5	31234\\
6	30279\\
7	28574\\
8	26664\\
9	25650\\
10	25089\\
11	24840\\
12	24891\\
13	25651\\
14	27992\\
15	30923\\
16	31561\\
17	30541\\
18	29783\\
19	28936\\
20	28289\\
21	27875\\
22	27869\\
23	28193\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	30159\\
1	30535\\
2	32301\\
3	34492\\
4	34484\\
5	33727\\
6	32101\\
7	29716\\
8	27546\\
9	26068\\
10	25344\\
11	24822\\
12	24748\\
13	25563\\
14	27556\\
15	30400\\
16	31698\\
17	31586\\
18	31213\\
19	30815\\
20	30681\\
21	31018\\
22	30776\\
23	30295\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	29606\\
1	30547\\
2	32745\\
3	35286\\
4	35113\\
5	34286\\
6	32694\\
7	30219\\
8	28070\\
9	26606\\
10	26012\\
11	25801\\
12	26037\\
13	26479\\
14	28092\\
15	30978\\
16	32173\\
17	31999\\
18	32072\\
19	31584\\
20	30762\\
21	30064\\
22	29705\\
23	29676\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	30062\\
1	30861\\
2	33101\\
3	36026\\
4	36033\\
5	35339\\
6	33893\\
7	31342\\
8	29310\\
9	27737\\
10	27317\\
11	26909\\
12	26799\\
13	27377\\
14	29539\\
15	32521\\
16	33075\\
17	31858\\
18	30983\\
19	30353\\
20	29638\\
21	29091\\
22	29078\\
23	29161\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	30821\\
1	31488\\
2	33494\\
3	35848\\
4	35609\\
5	34692\\
6	32950\\
7	30505\\
8	28336\\
9	26803\\
10	25823\\
11	25324\\
12	25323\\
13	26084\\
14	28311\\
15	31396\\
16	32513\\
17	32199\\
18	31713\\
19	30482\\
20	30432\\
21	29987\\
22	29834\\
23	29571\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	25499\\
1	26628\\
2	28946\\
3	31961\\
4	32113\\
5	31548\\
6	30239\\
7	28318\\
8	26509\\
9	25632\\
10	25027\\
11	24701\\
12	24818\\
13	25648\\
14	27859\\
15	30977\\
16	32150\\
17	31868\\
18	31019\\
19	30491\\
20	30018\\
21	29774\\
22	30235\\
23	30189\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	31367\\
1	31926\\
2	33811\\
3	36297\\
4	36227\\
5	35563\\
6	34108\\
7	31794\\
8	29763\\
9	28223\\
10	27256\\
11	26790\\
12	26803\\
13	27584\\
14	29503\\
15	32424\\
16	33446\\
17	32854\\
18	32055\\
19	31298\\
20	30325\\
21	29279\\
22	29428\\
23	29187\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	30313\\
1	30563\\
2	32784\\
3	35478\\
4	35468\\
5	34930\\
6	33361\\
7	31241\\
8	29480\\
9	28360\\
10	27523\\
11	27132\\
12	27241\\
13	27965\\
14	29944\\
15	32934\\
16	33741\\
17	32755\\
18	31797\\
19	31685\\
20	31428\\
21	31057\\
22	31064\\
23	31230\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	30058\\
1	31262\\
2	34025\\
3	36573\\
4	36634\\
5	35989\\
6	34394\\
7	32173\\
8	29940\\
9	28322\\
10	27769\\
11	27336\\
12	27335\\
13	27710\\
14	29774\\
15	32714\\
16	33535\\
17	32841\\
18	31964\\
19	31272\\
20	30610\\
21	29931\\
22	29882\\
23	29946\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	28846\\
1	30324\\
2	33089\\
3	35692\\
4	35767\\
5	35052\\
6	33390\\
7	31098\\
8	29326\\
9	27948\\
10	27117\\
11	26812\\
12	26987\\
13	27971\\
14	30272\\
15	33267\\
16	34285\\
17	33266\\
18	32111\\
19	31170\\
20	30225\\
21	29499\\
22	29146\\
23	29354\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	23872\\
1	25704\\
2	28618\\
3	31136\\
4	31082\\
5	30499\\
6	29445\\
7	27803\\
8	26247\\
9	24973\\
10	24156\\
11	23769\\
12	23925\\
13	24493\\
14	26093\\
15	27976\\
16	28809\\
17	29006\\
18	28591\\
19	27912\\
20	27343\\
21	27203\\
22	27426\\
23	27954\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	30239\\
1	30590\\
2	32420\\
3	34359\\
4	33973\\
5	33188\\
6	31571\\
7	29462\\
8	27413\\
9	25997\\
10	25129\\
11	24639\\
12	24570\\
13	25296\\
14	27223\\
15	30156\\
16	31265\\
17	30747\\
18	30106\\
19	29464\\
20	28955\\
21	28900\\
22	28956\\
23	29171\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	30290\\
1	30869\\
2	32513\\
3	34415\\
4	34019\\
5	33103\\
6	31630\\
7	29498\\
8	27663\\
9	26392\\
10	25654\\
11	25076\\
12	24747\\
13	25514\\
14	27459\\
15	30137\\
16	31282\\
17	30787\\
18	30573\\
19	30039\\
20	29515\\
21	29232\\
22	29421\\
23	29787\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	29921\\
1	30657\\
2	32772\\
3	34697\\
4	34362\\
5	33567\\
6	31992\\
7	29621\\
8	27618\\
9	26380\\
10	25843\\
11	25326\\
12	25285\\
13	26067\\
14	27903\\
15	30797\\
16	32274\\
17	31980\\
18	31201\\
19	30916\\
20	30540\\
21	30562\\
22	30155\\
23	30233\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	29578\\
1	30567\\
2	33107\\
3	35146\\
4	34728\\
5	33767\\
6	32060\\
7	29617\\
8	27507\\
9	26063\\
10	25136\\
11	24880\\
12	24840\\
13	25555\\
14	27356\\
15	30570\\
16	31820\\
17	31004\\
18	30159\\
19	29767\\
20	29562\\
21	29154\\
22	29224\\
23	29724\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	25564\\
1	27028\\
2	29686\\
3	31892\\
4	31734\\
5	30913\\
6	29620\\
7	27561\\
8	25682\\
9	24402\\
10	23599\\
11	23354\\
12	23301\\
13	24199\\
14	26167\\
15	29092\\
16	30597\\
17	30784\\
18	30228\\
19	29614\\
20	29271\\
21	29107\\
22	29001\\
23	28860\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	31797\\
1	32562\\
2	33876\\
3	34957\\
4	34083\\
5	32906\\
6	31158\\
7	28969\\
8	27106\\
9	25727\\
10	24769\\
11	24280\\
12	24167\\
13	24825\\
14	26532\\
15	29320\\
16	30555\\
17	30286\\
18	29738\\
19	29391\\
20	29271\\
21	29321\\
22	29668\\
23	30096\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	31391\\
1	32447\\
2	34072\\
3	35178\\
4	34411\\
5	33204\\
6	31485\\
7	29155\\
8	27039\\
9	25758\\
10	24824\\
11	24290\\
12	24207\\
13	24933\\
14	26793\\
15	29915\\
16	31115\\
17	30697\\
18	30172\\
19	30164\\
20	30121\\
21	30340\\
22	30943\\
23	31488\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	30227\\
1	31292\\
2	33297\\
3	34651\\
4	33857\\
5	32913\\
6	31191\\
7	29024\\
8	27035\\
9	25706\\
10	24755\\
11	24335\\
12	24272\\
13	24923\\
14	26971\\
15	29935\\
16	31105\\
17	30489\\
18	29960\\
19	29897\\
20	29884\\
21	30579\\
22	30977\\
23	31129\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	30639\\
1	31562\\
2	33433\\
3	34677\\
4	33763\\
5	32824\\
6	31177\\
7	28948\\
8	26915\\
9	25416\\
10	24503\\
11	23963\\
12	23912\\
13	24636\\
14	26414\\
15	29407\\
16	30676\\
17	30109\\
18	28950\\
19	28447\\
20	28283\\
21	28449\\
22	28945\\
23	29470\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	27537\\
1	28451\\
2	30288\\
3	31562\\
4	31061\\
5	30717\\
6	29315\\
7	27165\\
8	25210\\
9	24393\\
10	23635\\
11	23201\\
12	23295\\
13	24078\\
14	25725\\
15	28719\\
16	29953\\
17	29611\\
18	28998\\
19	28824\\
20	28824\\
21	28973\\
22	29445\\
23	29989\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	31351\\
1	31965\\
2	33824\\
3	34728\\
4	33955\\
5	32885\\
6	31168\\
7	28928\\
8	27085\\
9	25969\\
10	25036\\
11	24443\\
12	24407\\
13	25094\\
14	26986\\
15	30104\\
16	31245\\
17	31132\\
18	31146\\
19	30862\\
20	30660\\
21	30844\\
22	31326\\
23	31887\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	31330\\
1	31951\\
2	33912\\
3	34942\\
4	34157\\
5	33091\\
6	31277\\
7	28990\\
8	27026\\
9	25956\\
10	24982\\
11	24445\\
12	24376\\
13	24964\\
14	26784\\
15	29926\\
16	31288\\
17	31069\\
18	30838\\
19	30388\\
20	30170\\
21	30128\\
22	30694\\
23	31077\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	31269\\
1	32171\\
2	34390\\
3	35152\\
4	34417\\
5	33349\\
6	31598\\
7	29206\\
8	27115\\
9	25886\\
10	25326\\
11	24829\\
12	24789\\
13	25505\\
14	27357\\
15	30497\\
16	31762\\
17	31305\\
18	30579\\
19	30224\\
20	30387\\
21	30294\\
22	30726\\
23	31215\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	32841\\
1	33594\\
2	35668\\
3	36189\\
4	35268\\
5	34021\\
6	32072\\
7	29537\\
8	27267\\
9	25855\\
10	25027\\
11	24439\\
12	24399\\
13	25121\\
14	27036\\
15	30298\\
16	31876\\
17	31572\\
18	31173\\
19	30881\\
20	30770\\
21	30829\\
22	30992\\
23	31297\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	26677\\
1	28193\\
2	31024\\
3	32426\\
4	31981\\
5	31126\\
6	29674\\
7	27748\\
8	25996\\
9	24737\\
10	24107\\
11	23680\\
12	23775\\
13	24655\\
14	26706\\
15	29670\\
16	31181\\
17	31255\\
18	31274\\
19	31471\\
20	31533\\
21	31702\\
22	32186\\
23	32365\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	30596\\
1	31433\\
2	34146\\
3	35399\\
4	34974\\
5	34165\\
6	32524\\
7	30114\\
8	27993\\
9	26930\\
10	26557\\
11	26116\\
12	25982\\
13	26439\\
14	28137\\
15	31497\\
16	33016\\
17	32555\\
18	31098\\
19	31114\\
20	30328\\
21	29725\\
22	29687\\
23	29910\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	31050\\
1	32114\\
2	34510\\
3	35239\\
4	34740\\
5	33816\\
6	32094\\
7	29763\\
8	27711\\
9	26465\\
10	25671\\
11	25268\\
12	25200\\
13	25922\\
14	27681\\
15	31034\\
16	32600\\
17	32497\\
18	32056\\
19	31606\\
20	31582\\
21	31492\\
22	31335\\
23	31081\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	29953\\
1	31418\\
2	34271\\
3	35313\\
4	34792\\
5	33979\\
6	32362\\
7	29980\\
8	27825\\
9	26396\\
10	25653\\
11	25318\\
12	25335\\
13	26095\\
14	27879\\
15	31136\\
16	32471\\
17	31958\\
18	31356\\
19	31235\\
20	30822\\
21	30554\\
22	30498\\
23	30886\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	30627\\
1	31790\\
2	34649\\
3	35654\\
4	35172\\
5	34274\\
6	32480\\
7	30028\\
8	27889\\
9	26389\\
10	25701\\
11	25145\\
12	25145\\
13	25764\\
14	27794\\
15	31268\\
16	32714\\
17	32065\\
18	31333\\
19	30506\\
20	30072\\
21	29749\\
22	29655\\
23	29576\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	27030\\
1	28896\\
2	32349\\
3	33475\\
4	33205\\
5	32492\\
6	31036\\
7	28833\\
8	26800\\
9	25448\\
10	25001\\
11	24725\\
12	24807\\
13	25642\\
14	27527\\
15	31001\\
16	32596\\
17	32413\\
18	31853\\
19	31596\\
20	30903\\
21	30736\\
22	30699\\
23	30650\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	31433\\
1	32331\\
2	34675\\
3	35005\\
4	34252\\
5	33221\\
6	31501\\
7	29308\\
8	27235\\
9	25901\\
10	25211\\
11	24605\\
12	24511\\
13	25181\\
14	26656\\
15	29475\\
16	31112\\
17	31439\\
18	31156\\
19	30651\\
20	30266\\
21	30274\\
22	30869\\
23	30369\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	31431\\
1	32349\\
2	34757\\
3	35106\\
4	34345\\
5	33373\\
6	31578\\
7	29314\\
8	27083\\
9	25642\\
10	25078\\
11	24566\\
12	24443\\
13	25159\\
14	26909\\
15	29556\\
16	31114\\
17	31024\\
18	31162\\
19	31165\\
20	30824\\
21	30698\\
22	31079\\
23	31070\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	31076\\
1	31918\\
2	34513\\
3	34898\\
4	34181\\
5	33175\\
6	31433\\
7	29087\\
8	27019\\
9	25587\\
10	24634\\
11	24080\\
12	24004\\
13	24659\\
14	26500\\
15	29588\\
16	31197\\
17	31136\\
18	31003\\
19	30838\\
20	30737\\
21	30600\\
22	30824\\
23	31074\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	30934\\
1	31983\\
2	34743\\
3	34981\\
4	34158\\
5	33103\\
6	31329\\
7	29101\\
8	26933\\
9	25437\\
10	24469\\
11	24207\\
12	24118\\
13	24847\\
14	26613\\
15	29320\\
16	30996\\
17	31149\\
18	31172\\
19	30831\\
20	30412\\
21	30501\\
22	30882\\
23	30882\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	27269\\
1	28533\\
2	31445\\
3	32035\\
4	31463\\
5	30590\\
6	29298\\
7	27744\\
8	26127\\
9	24902\\
10	24108\\
11	23686\\
12	23666\\
13	24297\\
14	25950\\
15	28166\\
16	29086\\
17	29816\\
18	30450\\
19	30626\\
20	30299\\
21	30313\\
22	30681\\
23	30968\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	30168\\
1	31466\\
2	34314\\
3	34690\\
4	34128\\
5	33187\\
6	31595\\
7	29354\\
8	27121\\
9	26313\\
10	25484\\
11	25336\\
12	25366\\
13	25920\\
14	27333\\
15	30069\\
16	31575\\
17	31521\\
18	31146\\
19	30604\\
20	30048\\
21	29735\\
22	30238\\
23	30327\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	31176\\
1	32009\\
2	34827\\
3	35299\\
4	34640\\
5	33747\\
6	32244\\
7	29818\\
8	27596\\
9	26015\\
10	24934\\
11	24391\\
12	24220\\
13	24913\\
14	26945\\
15	30161\\
16	31726\\
17	31413\\
18	31272\\
19	31098\\
20	30496\\
21	30254\\
22	29927\\
23	29709\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	32438\\
1	33246\\
2	35450\\
3	35584\\
4	34893\\
5	33793\\
6	32048\\
7	29655\\
8	27451\\
9	25757\\
10	24734\\
11	24216\\
12	24186\\
13	24919\\
14	26800\\
15	29939\\
16	31610\\
17	31837\\
18	32023\\
19	31824\\
20	31161\\
21	31292\\
22	31170\\
23	30950\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	33295\\
1	34154\\
2	35868\\
3	35656\\
4	34870\\
5	33804\\
6	32065\\
7	29483\\
8	27274\\
9	25656\\
10	24644\\
11	24071\\
12	23909\\
13	24561\\
14	26335\\
15	29281\\
16	30945\\
17	31639\\
18	32088\\
19	32236\\
20	32049\\
21	32289\\
22	32427\\
23	32508\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	28183\\
1	29300\\
2	32367\\
3	32733\\
4	32196\\
5	31276\\
6	29683\\
7	27773\\
8	25974\\
9	24583\\
10	23772\\
11	23356\\
12	23420\\
13	24221\\
14	26002\\
15	28957\\
16	30888\\
17	31892\\
18	32570\\
19	33155\\
20	33300\\
21	33509\\
22	33546\\
23	33342\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	31340\\
1	32416\\
2	34947\\
3	34936\\
4	34152\\
5	33196\\
6	31648\\
7	29438\\
8	27287\\
9	25666\\
10	24798\\
11	24704\\
12	24522\\
13	24904\\
14	26398\\
15	28819\\
16	30158\\
17	30448\\
18	30246\\
19	30351\\
20	30397\\
21	30699\\
22	31902\\
23	32155\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	32226\\
1	33148\\
2	35417\\
3	35375\\
4	34638\\
5	33588\\
6	32034\\
7	29692\\
8	27528\\
9	26133\\
10	25144\\
11	24463\\
12	24276\\
13	24914\\
14	26611\\
15	29109\\
16	30488\\
17	30785\\
18	30732\\
19	30586\\
20	30328\\
21	30181\\
22	30282\\
23	30672\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	31374\\
1	32424\\
2	35131\\
3	35169\\
4	34351\\
5	33275\\
6	31718\\
7	29451\\
8	27419\\
9	26144\\
10	25139\\
11	24565\\
12	24433\\
13	24895\\
14	26449\\
15	29108\\
16	30580\\
17	31008\\
18	31410\\
19	31704\\
20	31812\\
21	32056\\
22	32220\\
23	32156\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	26173\\
1	27861\\
2	31316\\
3	31778\\
4	31359\\
5	30625\\
6	29372\\
7	27605\\
8	25699\\
9	24514\\
10	23654\\
11	23284\\
12	23332\\
13	23926\\
14	25541\\
15	28116\\
16	29639\\
17	30344\\
18	30435\\
19	30278\\
20	30225\\
21	30400\\
22	30599\\
23	30924\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	27439\\
1	28917\\
2	32437\\
3	32629\\
4	31700\\
5	30698\\
6	29584\\
7	28389\\
8	27081\\
9	25967\\
10	25217\\
11	24516\\
12	24063\\
13	24090\\
14	24591\\
15	25321\\
16	25355\\
17	25325\\
18	25083\\
19	24964\\
20	25042\\
21	25081\\
22	25344\\
23	25751\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	30815\\
1	32102\\
2	35134\\
3	35221\\
4	34595\\
5	33771\\
6	32343\\
7	30489\\
8	28068\\
9	26813\\
10	25723\\
11	25114\\
12	25030\\
13	25720\\
14	27255\\
15	29367\\
16	30448\\
17	30812\\
18	30551\\
19	30266\\
20	30274\\
21	30016\\
22	30170\\
23	30266\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	30865\\
1	32260\\
2	35247\\
3	35527\\
4	34991\\
5	34133\\
6	32661\\
7	30803\\
8	28787\\
9	27152\\
10	26110\\
11	25572\\
12	25496\\
13	25949\\
14	27386\\
15	29542\\
16	30528\\
17	30880\\
18	30669\\
19	30402\\
20	29887\\
21	29693\\
22	29993\\
23	30449\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	29848\\
1	31454\\
2	34780\\
3	35071\\
4	34626\\
5	33886\\
6	32461\\
7	30470\\
8	28320\\
9	26724\\
10	25680\\
11	25180\\
12	25092\\
13	25805\\
14	27519\\
15	29798\\
16	30853\\
17	31022\\
18	30791\\
19	30712\\
20	30217\\
21	29882\\
22	29792\\
23	30340\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	26364\\
1	27717\\
2	30648\\
3	30877\\
4	30744\\
5	30446\\
6	29807\\
7	28341\\
8	26552\\
9	25270\\
10	24707\\
11	24280\\
12	24319\\
13	24990\\
14	26330\\
15	28211\\
16	29425\\
17	30165\\
18	30167\\
19	29795\\
20	29368\\
21	28906\\
22	28808\\
23	29146\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	28302\\
1	29571\\
2	32284\\
3	32041\\
4	31338\\
5	30735\\
6	30000\\
7	28956\\
8	27419\\
9	26062\\
10	25288\\
11	24876\\
12	24560\\
13	24735\\
14	25331\\
15	26349\\
16	27117\\
17	27596\\
18	27238\\
19	26583\\
20	26200\\
21	26104\\
22	26045\\
23	26045\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	31596\\
1	33320\\
2	37054\\
3	37489\\
4	37144\\
5	36217\\
6	35081\\
7	33107\\
8	30811\\
9	29195\\
10	28101\\
11	27488\\
12	27453\\
13	28203\\
14	29987\\
15	32606\\
16	33857\\
17	33894\\
18	33005\\
19	32203\\
20	31531\\
21	30403\\
22	30150\\
23	30505\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	31880\\
1	34119\\
2	37267\\
3	37640\\
4	37363\\
5	36588\\
6	35024\\
7	32596\\
8	30175\\
9	28547\\
10	27539\\
11	27033\\
12	26925\\
13	27590\\
14	29558\\
15	32405\\
16	33753\\
17	33266\\
18	32269\\
19	31763\\
20	31120\\
21	30560\\
22	30562\\
23	30998\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	32494\\
1	34080\\
2	36790\\
3	37137\\
4	36841\\
5	35998\\
6	34269\\
7	31845\\
8	29365\\
9	27399\\
10	26289\\
11	25702\\
12	25572\\
13	26291\\
14	28141\\
15	31085\\
16	32648\\
17	32610\\
18	32086\\
19	31353\\
20	30973\\
21	30752\\
22	30614\\
23	30882\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	31427\\
1	33204\\
2	36575\\
3	36868\\
4	36358\\
5	35399\\
6	33764\\
7	31305\\
8	28946\\
9	27200\\
10	26249\\
11	25730\\
12	25755\\
13	26550\\
14	28606\\
15	31704\\
16	33214\\
17	33029\\
18	32228\\
19	31952\\
20	31212\\
21	31013\\
22	31302\\
23	31704\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	27628\\
1	29934\\
2	33537\\
3	33975\\
4	33757\\
5	33164\\
6	31952\\
7	29770\\
8	27615\\
9	26416\\
10	25482\\
11	25218\\
12	25319\\
13	26263\\
14	28215\\
15	31225\\
16	32838\\
17	32812\\
18	32330\\
19	31575\\
20	31171\\
21	30869\\
22	31022\\
23	31025\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	32593\\
1	34278\\
2	36990\\
3	37094\\
4	36579\\
5	35680\\
6	34064\\
7	31486\\
8	29025\\
9	27603\\
10	26650\\
11	26078\\
12	26028\\
13	26718\\
14	28530\\
15	31647\\
16	32920\\
17	32856\\
18	32482\\
19	32463\\
20	32396\\
21	32059\\
22	32418\\
23	32528\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	32920\\
1	34475\\
2	37437\\
3	37389\\
4	36734\\
5	35810\\
6	34003\\
7	31455\\
8	29185\\
9	27381\\
10	26488\\
11	25895\\
12	25937\\
13	26739\\
14	28849\\
15	32038\\
16	33377\\
17	32947\\
18	32321\\
19	31850\\
20	31644\\
21	31378\\
22	31358\\
23	31621\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	33100\\
1	34552\\
2	37265\\
3	37205\\
4	36663\\
5	35776\\
6	34201\\
7	31482\\
8	29038\\
9	27533\\
10	26652\\
11	26322\\
12	26326\\
13	26919\\
14	28960\\
15	32222\\
16	33554\\
17	33114\\
18	32704\\
19	32389\\
20	31982\\
21	31698\\
22	32100\\
23	32518\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	33176\\
1	34599\\
2	37447\\
3	37458\\
4	36800\\
5	35758\\
6	33943\\
7	31436\\
8	29064\\
9	27209\\
10	26431\\
11	26126\\
12	26109\\
13	26713\\
14	28797\\
15	32021\\
16	33391\\
17	32798\\
18	32091\\
19	31580\\
20	31834\\
21	31796\\
22	32275\\
23	32532\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	28888\\
1	30963\\
2	34260\\
3	34598\\
4	34285\\
5	33501\\
6	31935\\
7	29609\\
8	27615\\
9	26251\\
10	25354\\
11	24955\\
12	25043\\
13	25769\\
14	27887\\
15	31188\\
16	32723\\
17	32745\\
18	32433\\
19	32305\\
20	32193\\
21	32331\\
22	32701\\
23	32965\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	32613\\
1	34445\\
2	37091\\
3	36964\\
4	36394\\
5	35437\\
6	33729\\
7	31241\\
8	28846\\
9	27228\\
10	26238\\
11	25985\\
12	25874\\
13	26371\\
14	28332\\
15	31487\\
16	32811\\
17	32452\\
18	32236\\
19	31848\\
20	31550\\
21	31437\\
22	31745\\
23	32037\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	32424\\
1	34219\\
2	37324\\
3	37400\\
4	36857\\
5	36014\\
6	34197\\
7	31496\\
8	29067\\
9	27588\\
10	26658\\
11	26320\\
12	26265\\
13	27022\\
14	28841\\
15	32034\\
16	33262\\
17	32637\\
18	32042\\
19	31978\\
20	31796\\
21	31528\\
22	31830\\
23	32163\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	31906\\
1	33694\\
2	36983\\
3	37317\\
4	36825\\
5	35941\\
6	34194\\
7	31548\\
8	29091\\
9	27514\\
10	26605\\
11	26105\\
12	26071\\
13	26890\\
14	28957\\
15	32024\\
16	33518\\
17	32875\\
18	32034\\
19	31377\\
20	30905\\
21	30620\\
22	31035\\
23	31515\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	31972\\
1	34023\\
2	37354\\
3	37503\\
4	36961\\
5	35918\\
6	33930\\
7	30883\\
8	28463\\
9	27086\\
10	26161\\
11	25823\\
12	25754\\
13	26451\\
14	28461\\
15	31552\\
16	32782\\
17	32088\\
18	31538\\
19	31064\\
20	30466\\
21	30257\\
22	30589\\
23	31068\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	28141\\
1	30002\\
2	33650\\
3	34043\\
4	33702\\
5	32827\\
6	31229\\
7	28955\\
8	26890\\
9	26060\\
10	25710\\
11	25329\\
12	25316\\
13	25586\\
14	27690\\
15	30944\\
16	32487\\
17	32240\\
18	31824\\
19	31320\\
20	30967\\
21	30805\\
22	30967\\
23	31307\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	32396\\
1	33832\\
2	36394\\
3	36297\\
4	35750\\
5	34824\\
6	33091\\
7	30622\\
8	28622\\
9	27272\\
10	26187\\
11	25578\\
12	25481\\
13	26232\\
14	27941\\
15	30753\\
16	32076\\
17	32127\\
18	31665\\
19	31471\\
20	31396\\
21	31310\\
22	31623\\
23	31960\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	32660\\
1	34201\\
2	36805\\
3	36735\\
4	36127\\
5	35109\\
6	33350\\
7	30807\\
8	28494\\
9	26807\\
10	25796\\
11	25230\\
12	25157\\
13	25984\\
14	28034\\
15	31095\\
16	32442\\
17	32144\\
18	31552\\
19	31332\\
20	31144\\
21	31181\\
22	31604\\
23	31846\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	32627\\
1	34176\\
2	36808\\
3	36664\\
4	35939\\
5	34897\\
6	33132\\
7	30589\\
8	28293\\
9	26797\\
10	25860\\
11	25271\\
12	25151\\
13	25830\\
14	27814\\
15	30844\\
16	32139\\
17	32024\\
18	31718\\
19	31565\\
20	31523\\
21	31477\\
22	31794\\
23	32023\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	31865\\
1	33163\\
2	36053\\
3	36081\\
4	35470\\
5	34439\\
6	32628\\
7	30204\\
8	27936\\
9	26512\\
10	25631\\
11	24773\\
12	24677\\
13	25347\\
14	27330\\
15	30326\\
16	31599\\
17	31269\\
18	30911\\
19	30648\\
20	30591\\
21	30774\\
22	31374\\
23	31919\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	29727\\
1	31190\\
2	33523\\
3	33322\\
4	32767\\
5	31688\\
6	30040\\
7	28161\\
8	26317\\
9	24987\\
10	24125\\
11	23573\\
12	23577\\
13	24272\\
14	26112\\
15	28892\\
16	30556\\
17	30937\\
18	30829\\
19	30922\\
20	30781\\
21	30723\\
22	31367\\
23	31583\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	33426\\
1	33042\\
2	33203\\
3	31827\\
4	30709\\
5	29890\\
6	28925\\
7	27985\\
8	26381\\
9	25114\\
10	24429\\
11	23760\\
12	23484\\
13	23817\\
14	24423\\
15	25476\\
16	25571\\
17	26414\\
18	27673\\
19	28179\\
20	28752\\
21	29739\\
22	30541\\
23	31159\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	36776\\
1	37208\\
2	38325\\
3	37214\\
4	35819\\
5	34389\\
6	32689\\
7	30497\\
8	28221\\
9	26763\\
10	25589\\
11	24747\\
12	24254\\
13	24174\\
14	24646\\
15	25231\\
16	25819\\
17	26824\\
18	28038\\
19	29445\\
20	30730\\
21	31933\\
22	33060\\
23	33403\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	31568\\
1	32037\\
2	32072\\
3	32774\\
4	33974\\
5	33041\\
6	30723\\
7	28324\\
8	26614\\
9	25801\\
10	25351\\
11	25062\\
12	25312\\
13	26735\\
14	28449\\
15	29883\\
16	30026\\
17	30256\\
18	31073\\
19	31323\\
20	31447\\
21	31953\\
22	32456\\
23	32460\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	31779\\
1	31761\\
2	31904\\
3	32800\\
4	34071\\
5	33043\\
6	30618\\
7	28167\\
8	26719\\
9	25965\\
10	25319\\
11	25161\\
12	25614\\
13	26838\\
14	28759\\
15	30350\\
16	30656\\
17	30904\\
18	31482\\
19	31303\\
20	31025\\
21	31051\\
22	31088\\
23	31223\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	31283\\
1	31468\\
2	32009\\
3	32952\\
4	34153\\
5	32924\\
6	30447\\
7	27963\\
8	26710\\
9	25710\\
10	25126\\
11	24935\\
12	25502\\
13	26715\\
14	28552\\
15	30182\\
16	30576\\
17	31255\\
18	31606\\
19	31506\\
20	31358\\
21	31501\\
22	31430\\
23	30725\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	26461\\
1	27494\\
2	28466\\
3	29574\\
4	31257\\
5	30706\\
6	28790\\
7	26680\\
8	24932\\
9	24335\\
10	23911\\
11	23887\\
12	24122\\
13	25718\\
14	27712\\
15	29289\\
16	29719\\
17	30282\\
18	30566\\
19	30454\\
20	30465\\
21	30611\\
22	30804\\
23	31038\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	33480\\
1	34002\\
2	34220\\
3	34565\\
4	35623\\
5	34438\\
6	31837\\
7	29234\\
8	27224\\
9	25945\\
10	25264\\
11	24982\\
12	25373\\
13	26846\\
14	28737\\
15	30361\\
16	30954\\
17	31197\\
18	31119\\
19	31025\\
20	31115\\
21	31676\\
22	31846\\
23	31984\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	33436\\
1	33285\\
2	33430\\
3	34216\\
4	35132\\
5	33994\\
6	31382\\
7	28940\\
8	27237\\
9	26066\\
10	25348\\
11	25072\\
12	25566\\
13	27041\\
14	28874\\
15	30405\\
16	30910\\
17	31506\\
18	31699\\
19	31813\\
20	31837\\
21	32264\\
22	32387\\
23	32878\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	34566\\
1	34980\\
2	35362\\
3	35775\\
4	36276\\
5	34708\\
6	31950\\
7	29254\\
8	27415\\
9	26297\\
10	25613\\
11	25349\\
12	25748\\
13	27235\\
14	29098\\
15	30878\\
16	31644\\
17	32067\\
18	32397\\
19	33166\\
20	32622\\
21	32786\\
22	32940\\
23	32979\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	32354\\
1	33229\\
2	33844\\
3	34552\\
4	35341\\
5	33953\\
6	31220\\
7	28577\\
8	26820\\
9	25690\\
10	25151\\
11	24860\\
12	25340\\
13	26800\\
14	28536\\
15	30146\\
16	30731\\
17	31242\\
18	31761\\
19	32039\\
20	32438\\
21	32770\\
22	33249\\
23	33943\\
};
\end{axis}
\end{tikzpicture}%

==> risk.tikz <==
\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
%xtick={0,6,12,18,23},
domain=3.5e+4:4.5e+4, 
samples=200,
xmin=3.5e+4,
xmax=4.5e+4,
restrict x to domain*=3.5e+4:4.5e+4,
restrict y to domain*=0:1e-3,
xlabel style={font=\color{white!15!black}},
xlabel={Cost [$\$$]},
ymin=0,
ymax=0.0005,
ylabel style={font=\color{white!15!black}},
ylabel={},
legend entries={\footnotesize cost distribution, \footnotesize 
                $\Jjmax(\xsr)$},
legend pos=north west,
legend style={fill=none, draw=none},
legend cell align=left
]
\addplot [very thick, blue] {gauss(39842, 1260.5)};
\addplot [very thick, dashed, color=black]
  table[row sep=crcr]{%
43563.4 	0\\
43563.4 0.000331\\};
\end{axis}
\end{tikzpicture}%

==> synthetic_samples.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=23,
xlabel style={font=\color{white!15!black}},
xlabel={Time of the day [hours]},
ymin=20000,
ymax=40000,
yticklabels=\empty,
scaled y ticks=false,
xtick={0,6,12,18,23},
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	31756.2904660617\\
1	31207.6205796655\\
2	32241.5383246053\\
3	34858.6187750633\\
4	34585.2325076444\\
5	33444.2687782088\\
6	31577.9017556908\\
7	29356.5370623591\\
8	27604.3220642661\\
9	25829.3743632119\\
10	24987.3118441779\\
11	24374.5194031396\\
12	24298.1194586096\\
13	25085.1838246163\\
14	26924.5496475485\\
15	29056.7830374059\\
16	30256.5847129235\\
17	30651.0074931453\\
18	30536.298354278\\
19	30295.5561303642\\
20	29793.3587519602\\
21	29333.9975783922\\
22	28827.0168264365\\
23	28223.4678729057\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	31824.1580892085\\
1	31838.2740418016\\
2	33339.4900945977\\
3	35300.0337029639\\
4	34949.659666691\\
5	33189.8081504801\\
6	30517.4131337839\\
7	28029.8893604381\\
8	26599.5264499159\\
9	25171.2264597072\\
10	24384.6827433938\\
11	24012.6836993817\\
12	23955.9795438842\\
13	25107.7148235547\\
14	27235.2663870679\\
15	29228.2828034037\\
16	30102.3445797208\\
17	30016.4219272866\\
18	30225.9203043648\\
19	30005.1868903836\\
20	30156.8101641524\\
21	30222.8980244764\\
22	30218.2021552278\\
23	30101.786031467\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	32227.8988084302\\
1	32088.7816600691\\
2	32732.3626312817\\
3	33749.1167717846\\
4	33033.9535348352\\
5	31689.0815657685\\
6	29363.5519179779\\
7	27022.3008925545\\
8	25270.1988563049\\
9	24502.9352686836\\
10	23976.5371798642\\
11	23632.3399795166\\
12	23637.4699846272\\
13	24478.9238055503\\
14	26463.893996811\\
15	28278.2610399653\\
16	29131.1052810745\\
17	29264.1991018359\\
18	29114.4889240577\\
19	29009.0797714701\\
20	29051.4986368635\\
21	29436.9755195396\\
22	29940.2066879728\\
23	30052.5734956162\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	32155.5050758851\\
1	32715.2108148996\\
2	34638.4399788112\\
3	35619.5799991082\\
4	34860.1961588986\\
5	33393.4735466399\\
6	31121.6372541579\\
7	29129.2224625803\\
8	27035.8456561467\\
9	25810.8622253329\\
10	25062.6327774887\\
11	24574.3470967965\\
12	24820.0916545172\\
13	25951.6061069327\\
14	28335.4487438272\\
15	30372.4496901526\\
16	30445.3932622451\\
17	30157.9527121878\\
18	29541.8460772698\\
19	29309.7134981065\\
20	29281.9011084097\\
21	29394.1386856598\\
22	29677.8274372544\\
23	29961.1079547098\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	37218.3955916946\\
1	36744.205972351\\
2	36574.3535358394\\
3	37145.3583544118\\
4	36747.3403113804\\
5	35013.0180784683\\
6	32220.8852940093\\
7	29875.8661207048\\
8	28010.1432239265\\
9	26590.8283376024\\
10	25712.2672345498\\
11	25489.1839484111\\
12	25644.7380049138\\
13	26710.3196171423\\
14	28900.7574632618\\
15	30867.5083064208\\
16	31342.0493931171\\
17	30413.8117665946\\
18	29959.9898928572\\
19	29928.6413194988\\
20	29915.3745406006\\
21	30103.4643604204\\
22	30227.7599368463\\
23	30472.8965169188\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	28399.0756011009\\
1	30496.5932289116\\
2	32227.6037736484\\
3	33329.0606837905\\
4	33081.8569615752\\
5	32023.5683362774\\
6	30265.3247850326\\
7	28122.8280177933\\
8	26562.7498585844\\
9	25405.7744933747\\
10	24620.3303473914\\
11	24125.6090045817\\
12	24088.3694757925\\
13	24952.3736820275\\
14	26230.2360732406\\
15	27992.9515714302\\
16	28669.5688722937\\
17	29172.7382167018\\
18	29128.7460615852\\
19	28896.3694246074\\
20	29301.6740551452\\
21	29841.7855479643\\
22	30257.7934460659\\
23	30718.6581234507\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	33618.0424373907\\
1	34771.0957478905\\
2	36712.0626126352\\
3	38339.7775753636\\
4	37967.5890357961\\
5	36700.4009853916\\
6	34317.8406712346\\
7	31572.0646055282\\
8	29169.3486531943\\
9	27392.4333616909\\
10	26541.3376975714\\
11	25834.1229294792\\
12	25873.8407480385\\
13	26608.2910422335\\
14	28829.082525614\\
15	32039.3004101474\\
16	33168.6716905276\\
17	32822.5788298649\\
18	32436.7233735742\\
19	32794.2428487208\\
20	33231.3204936782\\
21	33653.5212609756\\
22	34433.7739328406\\
23	34730.3400558792\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	28645.7641578066\\
1	30070.1438771795\\
2	32119.6224102913\\
3	33862.4783519257\\
4	33850.775460286\\
5	32345.6886884663\\
6	30226.6509020567\\
7	28274.2581171652\\
8	26678.4077929986\\
9	25305.640866224\\
10	24684.8319039783\\
11	24403.3208315124\\
12	24713.0705373395\\
13	25893.1162015269\\
14	27776.3599347675\\
15	29612.2610154119\\
16	30608.4204144893\\
17	30587.8595590848\\
18	30867.5200737632\\
19	31144.2023231843\\
20	31261.2301965003\\
21	31672.4332689403\\
22	32089.3585584627\\
23	32311.8345047594\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	31367.8705387601\\
1	32191.9532947059\\
2	34907.6660030405\\
3	35235.3751113178\\
4	35175.2922818718\\
5	34297.2582222906\\
6	32506.0763565349\\
7	30387.5475624943\\
8	28124.106911519\\
9	26706.6956810854\\
10	25966.7796663246\\
11	25656.2770355013\\
12	25703.2973138273\\
13	26612.9808399555\\
14	28394.6819490193\\
15	30616.6157347466\\
16	31537.4401769559\\
17	31437.0062323471\\
18	31294.411197805\\
19	31439.9164871735\\
20	31296.0140610962\\
21	31088.984918579\\
22	31081.4780944945\\
23	31047.9947902918\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	31463.6158466573\\
1	31453.0262530709\\
2	31795.2216030251\\
3	33492.0140577276\\
4	33397.4499517172\\
5	31827.188773892\\
6	29265.7790187423\\
7	26558.4659661682\\
8	24848.9793401297\\
9	24264.4234643273\\
10	23809.3806149454\\
11	23562.1652000017\\
12	24072.7629921962\\
13	25508.0348694255\\
14	28451.6227590127\\
15	30450.7559366631\\
16	30836.7402225773\\
17	30810.0394499035\\
18	31193.4226462711\\
19	31639.5549296875\\
20	31598.8780259521\\
21	31864.273289348\\
22	31907.9823110462\\
23	31843.8401793948\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	30667.814183133\\
1	32456.0507467432\\
2	37055.7546928324\\
3	37411.8703699841\\
4	35985.4604519995\\
5	35535.2386081163\\
6	34402.0686742991\\
7	32138.3971868698\\
8	29347.08057418\\
9	27298.6158687413\\
10	26299.7379807804\\
11	25520.3249297774\\
12	24946.1074625443\\
13	24764.436003164\\
14	25972.0340753324\\
15	30147.5499971977\\
16	32366.367242653\\
17	32016.43886625\\
18	30974.13228097\\
19	30231.1665971654\\
20	29526.9432679562\\
21	28915.015390666\\
22	28666.4683232902\\
23	28482.9440556342\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	34757.1125480499\\
1	35877.7390159839\\
2	36253.2759218875\\
3	36667.4962395707\\
4	36633.807887921\\
5	34724.7696536979\\
6	31626.5237638107\\
7	28474.3984061786\\
8	26533.5071104559\\
9	25374.4386867067\\
10	24742.4363819373\\
11	24631.9576082259\\
12	25231.7621526838\\
13	27074.8651366451\\
14	30087.9291407128\\
15	32257.866003993\\
16	32630.7756746206\\
17	32662.201472999\\
18	32607.0796743499\\
19	32529.329646974\\
20	32779.1100547456\\
21	33203.1682674261\\
22	34132.7818967016\\
23	34792.0436222505\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	33893.5943302749\\
1	33721.2847566225\\
2	33392.2870026247\\
3	35482.7366943747\\
4	35518.9256189712\\
5	33690.5718296849\\
6	30927.4952673496\\
7	28398.7716237556\\
8	26666.0597843872\\
9	25882.5748732713\\
10	25337.4169532054\\
11	24981.7503550164\\
12	25318.3606193094\\
13	26233.2613799652\\
14	28638.6105188639\\
15	30056.8906564986\\
16	30184.8656985126\\
17	29732.0893910586\\
18	30050.6320786943\\
19	29831.8775475058\\
20	29947.0842057489\\
21	30279.4858778343\\
22	30921.4664940982\\
23	31324.1040377558\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	33363.414878709\\
1	34058.3524022254\\
2	35842.8728725993\\
3	36534.0643020608\\
4	35416.0136745055\\
5	34022.6680887639\\
6	32098.0408952805\\
7	29453.6894292359\\
8	27085.5280831412\\
9	25758.0680236943\\
10	24803.9560174314\\
11	24332.5740389476\\
12	24180.0717244264\\
13	24784.0582581254\\
14	26381.0973355297\\
15	29041.6757802795\\
16	30657.4953344511\\
17	30481.6423525576\\
18	30410.0382879392\\
19	30279.8971917471\\
20	30367.2719087235\\
21	30785.2733036956\\
22	31589.363680937\\
23	31936.9717022898\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	29880.0205932321\\
1	31293.6492741499\\
2	32119.1323499778\\
3	32396.5518963387\\
4	32073.1190580782\\
5	31045.2229114566\\
6	29287.5693989163\\
7	27887.4732036427\\
8	26458.1754752626\\
9	24921.2234256632\\
10	23946.7016881276\\
11	23557.9821480826\\
12	23742.2296406822\\
13	24334.0556647974\\
14	26062.8372929495\\
15	27900.1363316218\\
16	28165.3063471697\\
17	27957.1687290691\\
18	28121.1130574505\\
19	28564.4952265686\\
20	28601.7489180019\\
21	28839.9125193533\\
22	28839.2546607469\\
23	29164.9797891706\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	30974.66417687\\
1	31593.0343016694\\
2	33581.7076728848\\
3	35429.9333849779\\
4	35068.7257135815\\
5	33674.3776326623\\
6	31513.4807269851\\
7	28896.3412271017\\
8	27169.3509039195\\
9	26063.9044313906\\
10	25233.1791048174\\
11	24888.2089159169\\
12	24946.6293861118\\
13	25921.3969500533\\
14	28119.3581358901\\
15	30573.989173626\\
16	31227.8696487353\\
17	30866.968941384\\
18	30598.0104232658\\
19	30516.644165366\\
20	30136.2597306025\\
21	29811.2197750964\\
22	29308.5125113731\\
23	29024.9590536024\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	30014.0206477993\\
1	31885.8168743071\\
2	33339.4229298315\\
3	34096.5851979178\\
4	33609.2975737982\\
5	32516.3998890121\\
6	30693.1227125611\\
7	28185.1580328109\\
8	26273.2768592256\\
9	24484.0696539223\\
10	23631.2612600396\\
11	22971.0157029472\\
12	22898.8563923599\\
13	23554.3458224724\\
14	25272.7011992708\\
15	28133.3325126602\\
16	29179.2727480192\\
17	28950.4706121512\\
18	28574.8635981567\\
19	28416.866046547\\
20	28301.7327734905\\
21	28664.6367691765\\
22	29228.0358499159\\
23	29635.4832587704\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	24325.5097574313\\
1	26156.8295182413\\
2	29477.4642915067\\
3	31920.9631897297\\
4	32107.1169521214\\
5	31780.628446169\\
6	30723.0596699404\\
7	29278.8685753418\\
8	27880.2135300864\\
9	26812.7067012834\\
10	26123.8625548783\\
11	25730.4943987239\\
12	25917.4628745651\\
13	27029.9116184212\\
14	29370.5047163614\\
15	31837.9046384825\\
16	32216.7939624561\\
17	31296.9540674319\\
18	30188.5108500451\\
19	28994.4473574914\\
20	27665.5653399946\\
21	26517.6242034386\\
22	25761.9419877638\\
23	25780.9160599089\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	29971.5329132175\\
1	30734.1507908699\\
2	32381.3421402079\\
3	35537.7497623212\\
4	35929.9021390688\\
5	34582.8170903115\\
6	32368.4291467704\\
7	29805.7685032738\\
8	28241.8796004652\\
9	27177.8495329049\\
10	26597.0483414719\\
11	26579.4588994422\\
12	26898.0632009534\\
13	28125.0688218991\\
14	30699.5702234881\\
15	32679.0828108205\\
16	33600.6553133737\\
17	34006.1733920175\\
18	34000.4880832106\\
19	33766.405479307\\
20	33325.7086835279\\
21	32867.943620205\\
22	32597.2393330672\\
23	32789.7609030382\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	31677.4938597727\\
1	32843.7326372978\\
2	35671.3874962309\\
3	36862.4363757205\\
4	36864.4335747039\\
5	35948.5725874656\\
6	34187.9309615409\\
7	31743.3379155259\\
8	29591.4830281378\\
9	27797.1151607542\\
10	26891.8310701927\\
11	26619.2138208304\\
12	26586.2518579919\\
13	27489.693661244\\
14	29551.5900489668\\
15	32082.5395927419\\
16	33422.9016913057\\
17	33557.7692809202\\
18	33775.0861585771\\
19	34213.0753139949\\
20	33255.322849847\\
21	32609.9847705181\\
22	32380.3092492835\\
23	32250.893818203\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	26547.1608162722\\
1	27760.7491229934\\
2	30097.5606077212\\
3	32539.4996406758\\
4	32453.9529891852\\
5	31829.6244095747\\
6	30741.0655650407\\
7	29149.7902083793\\
8	27472.9467459118\\
9	25502.238629124\\
10	24948.7645082542\\
11	24600.8989831609\\
12	24776.6570318318\\
13	25490.1530054726\\
14	27450.2343081801\\
15	29981.7868912999\\
16	31289.1263292824\\
17	31281.0777816141\\
18	31326.4578203078\\
19	31074.9592636088\\
20	30331.2287028954\\
21	30037.5264793158\\
22	29869.5422913488\\
23	29812.5237488607\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	28876.9744670039\\
1	28103.1975357356\\
2	30598.313507709\\
3	34369.6865281135\\
4	34215.2594104712\\
5	33490.7271218243\\
6	31907.6583317756\\
7	29389.6306339297\\
8	27543.8663112479\\
9	26077.4081108235\\
10	25179.7659007233\\
11	24888.7264157106\\
12	25142.3681697804\\
13	26302.3633995405\\
14	28878.7421077796\\
15	31387.6585220476\\
16	31791.8315733237\\
17	31028.2422973262\\
18	30558.0431850247\\
19	29895.7309135718\\
20	28990.7545600722\\
21	28811.1420477845\\
22	28628.1775987402\\
23	28490.2214746465\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	29402.2909049893\\
1	31359.673004914\\
2	34812.3121554298\\
3	34700.7819599456\\
4	33709.3013659066\\
5	33005.6809693673\\
6	31608.7656034839\\
7	29387.7766344002\\
8	27301.1451964517\\
9	26035.4226029043\\
10	25195.5754483455\\
11	24456.9673018967\\
12	24277.0982067588\\
13	24540.6007381599\\
14	26161.4334967569\\
15	29953.9530345113\\
16	31990.4087623416\\
17	32256.0854618708\\
18	32436.7780732506\\
19	32568.3771283872\\
20	32829.2128978331\\
21	32986.1276259408\\
22	32873.0434920816\\
23	33236.8440846142\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	28465.4976323979\\
1	29661.5874436594\\
2	30434.4867660053\\
3	32574.0866140325\\
4	33451.9567140764\\
5	32409.1026626661\\
6	30332.2627496442\\
7	28426.4958528627\\
8	26849.8078159753\\
9	25915.8523827292\\
10	25268.8984338039\\
11	24945.4446536846\\
12	25102.8358013269\\
13	26297.5852366886\\
14	28458.7021245954\\
15	29815.6633323772\\
16	29661.9414034204\\
17	28586.0485142153\\
18	28299.1667231805\\
19	28160.8687854004\\
20	28025.4280417898\\
21	28180.6739925571\\
22	28108.7439475213\\
23	28794.029805078\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	30046.7273694708\\
1	32132.559751649\\
2	35075.8432792705\\
3	35421.8451388254\\
4	34925.8149652108\\
5	33829.018003627\\
6	31815.5919987688\\
7	29414.8182677252\\
8	27329.6260783087\\
9	25796.7414007328\\
10	24790.8144575191\\
11	24245.080365982\\
12	24268.6953229812\\
13	25040.7325463362\\
14	27026.4669873321\\
15	29732.5050222166\\
16	31661.0816698132\\
17	32806.3202703995\\
18	33391.0568437084\\
19	34310.1784818575\\
20	34405.9737571753\\
21	34660.4598056374\\
22	34947.8415182763\\
23	34863.2110554336\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	30224.6115443986\\
1	31542.0594108499\\
2	32867.3062668267\\
3	34092.03945473\\
4	34165.239554325\\
5	32956.2107785421\\
6	30645.1847797162\\
7	28044.7585732856\\
8	26986.4342502717\\
9	26220.7131282346\\
10	25695.6147219159\\
11	25272.0095133759\\
12	25533.4758716739\\
13	26615.3419541504\\
14	28927.7438859448\\
15	30835.4617354929\\
16	31402.3157611971\\
17	31905.4168094235\\
18	32704.2475482161\\
19	32986.4351332369\\
20	32894.8725093408\\
21	33251.1058357778\\
22	33418.314920229\\
23	33912.2288342474\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	29032.477659688\\
1	29911.8037722905\\
2	31405.5166902199\\
3	31363.1479958218\\
4	30805.2323856801\\
5	29520.0066108135\\
6	27357.6063516544\\
7	25210.6618781497\\
8	24044.982925546\\
9	23571.4094345553\\
10	22861.3898096742\\
11	22634.2799840951\\
12	22823.3718792348\\
13	24052.2578268592\\
14	26285.293303354\\
15	28270.1661659135\\
16	29474.297485139\\
17	29779.7037256532\\
18	30020.008092164\\
19	30757.1843727359\\
20	30790.1252037571\\
21	31077.9373438954\\
22	31154.7430584778\\
23	31398.4048749321\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	33381.4795914806\\
1	33424.6066329881\\
2	32293.8648133535\\
3	33119.4042431283\\
4	33411.3288941507\\
5	32034.8510357329\\
6	29317.9790342704\\
7	26872.7146111742\\
8	25016.2087969437\\
9	24352.9905952147\\
10	23853.6575788186\\
11	23540.1411562379\\
12	23918.4303927768\\
13	25078.8785545954\\
14	27252.323746321\\
15	29097.9747083542\\
16	30332.2073735691\\
17	30826.0603156915\\
18	31008.2378676286\\
19	31574.2651484662\\
20	32120.2332440558\\
21	32884.3805154638\\
22	33628.586103783\\
23	34027.7017676997\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	33773.2838009474\\
1	33228.3025761744\\
2	33364.4387048427\\
3	34652.106637323\\
4	34685.1579830327\\
5	33260.7067254459\\
6	30823.4117174003\\
7	28218.214522552\\
8	26254.8072830605\\
9	25428.9695123814\\
10	24832.3235318755\\
11	24394.8414174282\\
12	24678.3823492832\\
13	25834.7852636485\\
14	28482.7275121133\\
15	30186.8675820836\\
16	30458.2212355075\\
17	30051.2423388426\\
18	29658.7152843285\\
19	29315.0605276153\\
20	28966.1675276535\\
21	29233.8101448383\\
22	29536.6147116084\\
23	29394.0196065444\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	29452.4623661269\\
1	31398.5148206241\\
2	35439.946889651\\
3	35683.7700699398\\
4	35342.3161855343\\
5	34489.6569554406\\
6	32780.0802362096\\
7	30587.7598543734\\
8	28498.6513266734\\
9	27223.8155353712\\
10	26298.8961013653\\
11	26033.6159321674\\
12	25948.398099253\\
13	26555.533609668\\
14	28382.4918325878\\
15	31242.0946496482\\
16	32535.7458515679\\
17	32705.2730706103\\
18	32181.6645141537\\
19	31550.3428838899\\
20	31017.1070072614\\
21	30837.1637021613\\
22	31262.2685485113\\
23	31743.2937312953\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	29702.2622190039\\
1	30396.5323579911\\
2	32411.9805424247\\
3	33828.9498227671\\
4	33769.2954388594\\
5	32681.702177553\\
6	30909.2084683229\\
7	28573.9402481423\\
8	26798.767464216\\
9	25688.9590191681\\
10	25008.7652232111\\
11	24806.185258987\\
12	24956.8063851752\\
13	25865.3380150182\\
14	27849.7705614934\\
15	30078.2292339101\\
16	30996.0469806476\\
17	31385.6846713259\\
18	31675.4682809777\\
19	31296.6066969512\\
20	30934.9890600757\\
21	30788.2081218033\\
22	31002.1481946498\\
23	30968.4249632005\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	33411.4383927842\\
1	33494.3310554551\\
2	35736.1585198686\\
3	35414.1400159339\\
4	34394.4827145689\\
5	33214.4897935524\\
6	31389.692986453\\
7	29294.1420716844\\
8	27362.0192328386\\
9	26001.8438839704\\
10	24864.9198451677\\
11	24457.8593944688\\
12	24378.1421476773\\
13	24872.2332668782\\
14	26490.9359418786\\
15	28426.22216514\\
16	29617.1402858551\\
17	30023.0486164119\\
18	30435.4646240752\\
19	30574.5202958969\\
20	30654.0972334864\\
21	31030.8247429899\\
22	31198.5140970629\\
23	31242.2221867569\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	31134.7146120846\\
1	32148.6158011102\\
2	32683.8299734326\\
3	32861.4822974997\\
4	32235.0411599421\\
5	30962.227841086\\
6	29112.16733448\\
7	27065.9476573922\\
8	25442.7427728749\\
9	24221.2419097461\\
10	23405.0112375868\\
11	22647.2638501098\\
12	22374.5840563112\\
13	22816.4248432948\\
14	24231.2276445464\\
15	26215.1848084971\\
16	27297.4280248785\\
17	28205.8875096658\\
18	29079.0105469126\\
19	29195.9390498036\\
20	29431.9482305227\\
21	29969.9460768862\\
22	30409.0095779338\\
23	31097.4100061021\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	35491.9529764867\\
1	35948.9243035349\\
2	37884.6039901959\\
3	37672.3750387371\\
4	36744.2240771416\\
5	35877.6081953685\\
6	34018.9142709001\\
7	30817.8336005252\\
8	28024.8080329976\\
9	26825.8688255258\\
10	25737.0506226519\\
11	24944.3512466668\\
12	24756.463428928\\
13	25088.0793213709\\
14	26129.1268753596\\
15	28450.6667772751\\
16	29631.8309396836\\
17	29526.8747328079\\
18	28996.7953233563\\
19	28418.0161938283\\
20	28400.0779191162\\
21	28528.3055137906\\
22	29024.8402515658\\
23	29155.918549802\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	32041.6099192212\\
1	31946.1304217279\\
2	31810.3943956284\\
3	32296.4462332917\\
4	31483.6507897373\\
5	29930.1853075176\\
6	27850.9322227575\\
7	26348.5974343479\\
8	25017.158920962\\
9	24396.9300984603\\
10	23969.5240756086\\
11	23643.4422813982\\
12	24048.8514603177\\
13	25424.890530017\\
14	27666.6925100039\\
15	29618.211481443\\
16	29908.8563534473\\
17	30096.1997372956\\
18	30257.2945216793\\
19	30796.2353697681\\
20	30611.3068238936\\
21	31000.9906468989\\
22	30892.6001151005\\
23	31334.5750512459\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	29876.9650246892\\
1	30304.4768429922\\
2	32255.0244330426\\
3	33741.8877847172\\
4	34461.6867692678\\
5	33167.4701486361\\
6	30798.5205369174\\
7	28494.6161230809\\
8	26912.3582601298\\
9	25891.0860862574\\
10	25222.3141901217\\
11	25114.1349392497\\
12	25594.1483142619\\
13	26932.9469013769\\
14	29395.2614664892\\
15	31340.7873359636\\
16	32145.8712958082\\
17	32118.5854081742\\
18	32531.5965501632\\
19	33092.4060423977\\
20	33122.8947052741\\
21	33142.3988006671\\
22	33205.3870448588\\
23	33208.5970125261\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	30445.4119515961\\
1	31907.542761289\\
2	33664.1210125688\\
3	34343.4550982734\\
4	34410.449761761\\
5	33446.4250462661\\
6	31749.1972334201\\
7	29016.923883201\\
8	26983.3142573545\\
9	26304.8598431437\\
10	25696.4755384757\\
11	25438.4233637719\\
12	25692.3493432517\\
13	26628.9759427434\\
14	28189.5388273437\\
15	30151.2557535405\\
16	31031.2333652317\\
17	31287.2840222686\\
18	30911.9889699645\\
19	30506.2896474342\\
20	30179.4408886151\\
21	29729.8922814119\\
22	29837.1772745319\\
23	30103.9038196224\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	27032.061860973\\
1	28920.9046842587\\
2	30793.4211857645\\
3	32560.3614401956\\
4	32372.9648344331\\
5	31413.8453144825\\
6	29598.7598621987\\
7	27870.2306405699\\
8	26111.4412719984\\
9	24693.024158011\\
10	23948.2162104912\\
11	23617.5835273897\\
12	23918.4644697345\\
13	25537.54639422\\
14	28190.263066952\\
15	30424.7882300763\\
16	30297.1242052542\\
17	29455.3048221284\\
18	28569.3320229057\\
19	28010.3047510548\\
20	27682.7055393552\\
21	27630.4960862708\\
22	27705.4970295302\\
23	28086.3901373155\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	34966.0897307555\\
1	35889.7458188619\\
2	36253.8886353455\\
3	36746.2745916058\\
4	36662.0255991233\\
5	34650.4516623293\\
6	31413.968071543\\
7	28156.949263985\\
8	26654.5614528474\\
9	25504.1555526641\\
10	24899.2636482483\\
11	24716.3209468936\\
12	24954.8201950801\\
13	26425.4795988794\\
14	28787.976722652\\
15	30508.8559446222\\
16	30461.7753373048\\
17	29831.2149772592\\
18	29616.2075740807\\
19	29263.1129603405\\
20	29521.1342592145\\
21	30162.7741365165\\
22	30583.6964296987\\
23	31501.8343944364\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	28490.187078139\\
1	30377.6887152883\\
2	33395.5508198153\\
3	33985.7918586426\\
4	34153.4092555891\\
5	33456.1996323901\\
6	31829.3391578906\\
7	29590.0200722736\\
8	27366.0678201019\\
9	26461.0347554344\\
10	25794.103605258\\
11	25392.4646400264\\
12	25328.121073843\\
13	26122.9100944975\\
14	27866.9297913229\\
15	30671.167805446\\
16	31849.4820581595\\
17	31531.3048087043\\
18	31170.7930392676\\
19	30980.6175041374\\
20	30726.0124540867\\
21	30544.6644781596\\
22	30846.3083998358\\
23	31370.2532180001\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	31372.773660731\\
1	32320.2464545495\\
2	32370.9867407328\\
3	33402.2425392663\\
4	33298.5731231561\\
5	31482.9306012378\\
6	29025.4469068662\\
7	26735.6691757622\\
8	25327.4984269553\\
9	24246.7161640175\\
10	23583.1932202064\\
11	23376.950432012\\
12	23809.9164561756\\
13	25341.0137879616\\
14	28376.9309188516\\
15	29848.0555448093\\
16	30026.1670393766\\
17	29994.2436865192\\
18	29800.1647465741\\
19	29440.1741971658\\
20	28995.4225789526\\
21	29124.7852951187\\
22	29560.2697409451\\
23	29837.6830451302\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	33281.5549668303\\
1	33839.7643909783\\
2	35890.563696493\\
3	34225.1826595611\\
4	33534.3941668896\\
5	32865.5758474812\\
6	31651.4434540801\\
7	30221.2783404375\\
8	28144.942670226\\
9	26631.2564887032\\
10	25815.2327769068\\
11	25321.6141569877\\
12	24956.9836897771\\
13	25339.5612997773\\
14	26202.8982401165\\
15	27890.1575781527\\
16	28775.0703920309\\
17	29089.9351989916\\
18	29009.8776287741\\
19	29058.4925688064\\
20	28518.5692272748\\
21	28588.238266155\\
22	28598.9826109456\\
23	28415.3648377836\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	27331.1270004952\\
1	27737.5223428773\\
2	29281.6050102646\\
3	29898.9455498168\\
4	30560.7214657907\\
5	29748.1592572152\\
6	27987.7294683426\\
7	26232.8600562757\\
8	24935.9417055203\\
9	24525.4158659597\\
10	24040.4188090493\\
11	23606.4255315953\\
12	23783.4987002094\\
13	25022.5657218464\\
14	27207.1921135639\\
15	28908.576888495\\
16	29639.9611555914\\
17	29713.0834004428\\
18	29787.5095326284\\
19	29379.2073435849\\
20	29366.2859708713\\
21	29341.1189092229\\
22	29517.807064867\\
23	29850.8372080884\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	32113.7644066392\\
1	32811.6798955142\\
2	34891.9293181848\\
3	35340.517238469\\
4	34541.719977837\\
5	33532.9765204116\\
6	32022.6879397541\\
7	29955.1987413367\\
8	27914.1337379308\\
9	26211.7326957745\\
10	25043.8795193408\\
11	24490.9443204028\\
12	24467.5342046451\\
13	25034.1745314398\\
14	26704.0814332812\\
15	29952.4304684894\\
16	32059.4146594203\\
17	32512.7418909463\\
18	32936.4450297502\\
19	33080.2653859425\\
20	32892.4165437706\\
21	32877.6204663642\\
22	33150.0455739654\\
23	33281.0977189565\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	30201.2076912436\\
1	31440.2073433069\\
2	33907.1741047568\\
3	35574.3367667185\\
4	34972.2148743653\\
5	33988.5373011311\\
6	32088.9721294681\\
7	29527.0041297471\\
8	27308.3385754842\\
9	26425.5131943681\\
10	25570.5107638312\\
11	25091.7144936454\\
12	25074.1709334242\\
13	25848.1596316659\\
14	28329.3786397866\\
15	31054.1908125503\\
16	31171.8269410156\\
17	29857.0839471245\\
18	29056.2860202852\\
19	28378.6506396019\\
20	28020.8439734139\\
21	28194.6158244514\\
22	28887.4016962496\\
23	29365.5304890797\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	30298.6074140602\\
1	31263.646195865\\
2	30743.6521373539\\
3	33589.6801025019\\
4	33974.398010274\\
5	32486.7655802591\\
6	30200.1365350605\\
7	28015.5300623129\\
8	26541.3969612079\\
9	25964.9100931463\\
10	25462.5076945782\\
11	25180.3079877379\\
12	25737.6195697823\\
13	27203.6906090843\\
14	30110.1670648589\\
15	32180.1035348211\\
16	32498.0319650204\\
17	31755.7089256025\\
18	31354.5230484976\\
19	31465.3696329292\\
20	31513.0219546402\\
21	31717.6491770419\\
22	32334.904985184\\
23	32594.243404225\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	28424.7244055027\\
1	29271.5407555279\\
2	34346.0890293349\\
3	33718.1004209658\\
4	33238.527241243\\
5	32685.7956493801\\
6	31559.8648746636\\
7	29438.6686199019\\
8	27423.6288851997\\
9	26338.8504759372\\
10	25294.5664771503\\
11	24872.6328755587\\
12	24825.0452434741\\
13	25152.1729716899\\
14	26680.8007581526\\
15	30089.3938247847\\
16	31843.4444032236\\
17	31593.0964142053\\
18	30681.5805003799\\
19	29778.2420324376\\
20	29173.6852630089\\
21	29155.9399822493\\
22	29540.6590386675\\
23	30201.201456697\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	30911.4882149685\\
1	32693.5692432403\\
2	35245.3061129751\\
3	34794.9818109508\\
4	34078.5390820286\\
5	32775.9317045335\\
6	30623.2746300249\\
7	28395.5282794291\\
8	26683.8320743188\\
9	25572.986283592\\
10	24677.9354433035\\
11	24234.3494154127\\
12	24266.1296346291\\
13	25014.9539725408\\
14	27005.9519982601\\
15	29512.7412921077\\
16	30726.1778848109\\
17	31066.7449115535\\
18	31044.9944691247\\
19	31511.2423864806\\
20	31577.9202474081\\
21	31766.6796921119\\
22	31814.6588584022\\
23	31829.5716254959\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	31325.7128090961\\
1	31747.7171853019\\
2	31804.0992670703\\
3	32216.4125848201\\
4	31964.8983087226\\
5	30867.7924722788\\
6	29210.3688988763\\
7	27076.5528007896\\
8	25630.1157797489\\
9	24895.3489419872\\
10	24316.8565504167\\
11	24080.6567395053\\
12	24432.0580348914\\
13	25462.6856027576\\
14	27066.9366282965\\
15	28630.7298452161\\
16	29861.0149879662\\
17	30539.6834575792\\
18	31035.1472134463\\
19	31937.5987700801\\
20	31880.5287294941\\
21	31964.3347147894\\
22	31958.5922751749\\
23	32117.1088419576\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	27051.5485075426\\
1	28804.7918446603\\
2	30671.335819888\\
3	32122.023127605\\
4	32232.1346996518\\
5	31567.0599537706\\
6	29990.0757546671\\
7	28241.9088447613\\
8	26224.6290397857\\
9	24888.7910597039\\
10	24148.3243503198\\
11	23900.6595103835\\
12	23942.7351123745\\
13	25150.1904450789\\
14	27269.8122814548\\
15	29863.457323226\\
16	30988.3019589586\\
17	31471.6746119912\\
18	32008.0968687462\\
19	32489.4980042799\\
20	32337.7074189302\\
21	32172.0657065629\\
22	32048.9147360847\\
23	31559.9285472142\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	28302.3172386078\\
1	29594.1074431142\\
2	31347.3629127665\\
3	31791.9719819857\\
4	32268.728920556\\
5	31271.3472595176\\
6	29434.1112293105\\
7	27178.3682053463\\
8	25665.6975048269\\
9	25174.2719146136\\
10	24654.0077798656\\
11	24424.9069394054\\
12	24736.3746592391\\
13	26092.9893027663\\
14	27877.5432279545\\
15	28857.150427255\\
16	29546.8022493086\\
17	29742.3481075437\\
18	29805.8283438232\\
19	29666.861286945\\
20	29054.427944016\\
21	28543.2301282137\\
22	28347.3314465434\\
23	28854.9754546123\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	30266.5238624447\\
1	31431.1714799977\\
2	33539.3734292022\\
3	34316.3904248696\\
4	33845.0196373812\\
5	32557.6229683855\\
6	30463.539538943\\
7	28188.1476869163\\
8	26208.9299893384\\
9	25075.1670885834\\
10	24133.0765242991\\
11	23688.0502968752\\
12	23779.8518834827\\
13	24305.0679146817\\
14	26017.4122591006\\
15	28794.1295189858\\
16	29748.06547535\\
17	29058.3200091899\\
18	28859.7085509553\\
19	28854.7114706025\\
20	28666.4624013911\\
21	29045.1642760352\\
22	29619.6857592061\\
23	29728.55046267\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	28124.4359357519\\
1	29805.3012231184\\
2	31734.9712296496\\
3	33686.0195134866\\
4	34181.4841185526\\
5	33325.286084565\\
6	31722.7281725708\\
7	29693.7720874324\\
8	27936.3057859497\\
9	26420.3731722691\\
10	25588.4205045598\\
11	25443.5202832901\\
12	25606.0722972555\\
13	26680.9980405941\\
14	28808.5711327835\\
15	30829.936657175\\
16	31539.5709916286\\
17	31549.8333587792\\
18	31030.3895486117\\
19	30089.9467783256\\
20	29450.0323672912\\
21	28677.1549484927\\
22	28229.05683885\\
23	28097.19925403\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	28240.1256439342\\
1	29608.2155266598\\
2	31232.4067626308\\
3	33608.2171243245\\
4	33814.6390662168\\
5	32525.4398035378\\
6	30008.6537340278\\
7	27260.2429583267\\
8	25797.1099317476\\
9	25037.8061014722\\
10	24446.6296681674\\
11	24317.1569209203\\
12	24642.9177182903\\
13	26260.102439758\\
14	28966.9315881245\\
15	31732.7505217984\\
16	32583.028817149\\
17	31867.9264097374\\
18	31491.2723104412\\
19	31566.6663634571\\
20	31301.1930501175\\
21	31086.5558400686\\
22	31156.9276335464\\
23	31283.45129144\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	28300.0611422329\\
1	29701.5105465121\\
2	34265.1569942107\\
3	34660.8436195472\\
4	33787.4671667558\\
5	34243.018006115\\
6	34055.4306960576\\
7	32281.6902601563\\
8	29428.5965475347\\
9	27188.0147062712\\
10	25940.9398859838\\
11	25234.3508703769\\
12	24652.5471309432\\
13	24338.7061092529\\
14	24937.2482014243\\
15	29620.07579673\\
16	31926.566268985\\
17	30618.139749614\\
18	28995.887861694\\
19	27658.6237041727\\
20	26682.6854453938\\
21	25752.5348985293\\
22	25695.6795493267\\
23	25774.0590926748\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	35550.2814403251\\
1	36239.4599404355\\
2	37862.7911715817\\
3	37185.0403212536\\
4	37264.0583263919\\
5	36095.9695827002\\
6	33939.8801309796\\
7	31197.6683094346\\
8	28975.1046390253\\
9	27733.7502589702\\
10	26776.4087513794\\
11	26252.5192243802\\
12	26295.7628138913\\
13	27116.2581141859\\
14	28356.2673136632\\
15	29640.5020662935\\
16	30893.5092451121\\
17	31532.2687540824\\
18	31777.4860831735\\
19	31563.0319548063\\
20	31354.784324163\\
21	31488.2338537932\\
22	31863.578756092\\
23	32290.9339915002\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	32387.7430578513\\
1	33382.3069511458\\
2	35598.7304489611\\
3	35714.5237129835\\
4	34496.506926468\\
5	33561.6349635651\\
6	32062.5829337127\\
7	29532.3787289044\\
8	27232.5927603476\\
9	25846.8702711452\\
10	24895.6929895864\\
11	24066.5950899888\\
12	23708.2239545572\\
13	24246.4769140846\\
14	25737.0006235097\\
15	28330.172624897\\
16	29886.9597220637\\
17	30582.9860338063\\
18	30227.5091562695\\
19	29580.8446906574\\
20	29288.8868239568\\
21	29287.466420411\\
22	29451.2017741567\\
23	29442.8251750882\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	26952.4309000338\\
1	29674.5068716944\\
2	34938.1964826164\\
3	35812.5448695564\\
4	35179.6351016931\\
5	34613.6634565679\\
6	33530.4611229935\\
7	31076.4790285822\\
8	28859.8353943447\\
9	27407.7604373099\\
10	26605.3070486253\\
11	26100.9973101255\\
12	25690.9263306956\\
13	26121.793294682\\
14	27773.4400299298\\
15	30969.7235992498\\
16	32189.4975623925\\
17	31830.1224436711\\
18	30879.7687022771\\
19	29894.1201241214\\
20	28928.6072722682\\
21	27992.4509308938\\
22	27895.3654910754\\
23	27876.6282981642\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	30112.4196017683\\
1	30623.8852189722\\
2	31740.8535049154\\
3	33401.3343367193\\
4	33884.4827953474\\
5	32817.8794960604\\
6	30785.9441025949\\
7	28542.563391807\\
8	26696.9718467994\\
9	25297.0573348385\\
10	24719.7139233293\\
11	24362.195287646\\
12	24718.7975775765\\
13	25890.4635485957\\
14	27971.1147691807\\
15	29964.9786144505\\
16	30249.028293765\\
17	30019.766665893\\
18	29533.8937413376\\
19	28779.7860685524\\
20	28362.1572327232\\
21	28515.0890453742\\
22	28865.2012183065\\
23	29385.2088517147\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	27541.187077805\\
1	29709.7912257785\\
2	32859.7386976948\\
3	33020.5383273793\\
4	32527.2329176166\\
5	32228.8607235845\\
6	30944.4688625312\\
7	29191.6961059076\\
8	26923.8471155804\\
9	25399.5933778173\\
10	24685.9944715347\\
11	24092.6587767381\\
12	24060.6192657052\\
13	24954.9080561009\\
14	26935.2639752989\\
15	30113.4939841745\\
16	31017.7539723097\\
17	30244.9896539131\\
18	29543.3869736526\\
19	28780.4576360986\\
20	28393.0270219231\\
21	28125.8303832664\\
22	28243.7504096092\\
23	28571.077549206\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	26573.2914161567\\
1	27869.21713039\\
2	29741.0578334371\\
3	33086.9166626277\\
4	33785.4281902895\\
5	32731.0282191601\\
6	30616.1024436073\\
7	28047.9306041762\\
8	26517.5738474629\\
9	26313.5050968411\\
10	25937.1921700155\\
11	25863.481703419\\
12	26172.2050283285\\
13	27592.1795966966\\
14	30055.6743393371\\
15	31599.5743251759\\
16	31197.2007836029\\
17	29940.0813664608\\
18	28724.7281837066\\
19	27524.9662018908\\
20	26699.9375881238\\
21	26282.5779300404\\
22	25761.4272809946\\
23	25782.9384857647\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	31451.666752391\\
1	32538.7188710073\\
2	35466.68807067\\
3	34109.8128016312\\
4	33282.4500170903\\
5	32133.1674568973\\
6	30736.2201854492\\
7	28494.2472252911\\
8	26661.8661223385\\
9	25306.5523471222\\
10	24523.0693791279\\
11	23891.6400153491\\
12	23538.2354461292\\
13	24163.5220643283\\
14	25492.6199698335\\
15	27290.1969779274\\
16	27882.2597483767\\
17	28619.7702726646\\
18	28865.946093657\\
19	28383.2742292962\\
20	27778.2960024688\\
21	27969.0262733579\\
22	28662.3160717129\\
23	29181.3567486739\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	24916.9112923014\\
1	26725.2316227977\\
2	29318.2073891155\\
3	31432.6198957434\\
4	31851.8921572337\\
5	31063.483955377\\
6	29523.6762772657\\
7	27451.9377767806\\
8	25739.1628803384\\
9	25063.5189611103\\
10	24430.9676660665\\
11	24152.0681448002\\
12	24285.7490288638\\
13	25103.8925963952\\
14	26748.539424353\\
15	28878.3292427698\\
16	30079.9802608713\\
17	30331.2273493753\\
18	30064.7558474621\\
19	29999.2066467383\\
20	29584.3566826886\\
21	29327.8290294946\\
22	29207.273805557\\
23	29395.8474275726\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	29934.7737349851\\
1	32024.8708775945\\
2	35208.3450650166\\
3	35276.5883174326\\
4	35360.0040368439\\
5	34866.7944572252\\
6	33931.6388703203\\
7	32258.6947636387\\
8	29832.6442268481\\
9	28573.589165426\\
10	27678.5936860986\\
11	27047.9533392043\\
12	26789.9418083137\\
13	27160.8833198633\\
14	28553.5956573769\\
15	30923.4399303985\\
16	32583.1508002629\\
17	32294.6307429208\\
18	31248.1385072456\\
19	30148.0243298079\\
20	29128.144020193\\
21	28934.5014289161\\
22	29674.7839906294\\
23	30091.3916566452\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	29366.9816426099\\
1	30720.0079448317\\
2	32131.2833409837\\
3	33345.6471102335\\
4	33716.1027976811\\
5	32620.4943292745\\
6	30460.8779870452\\
7	28464.6802532955\\
8	26854.0957255375\\
9	25608.6263519866\\
10	24909.7361348258\\
11	24783.1763969589\\
12	25233.7985045605\\
13	26750.0768499896\\
14	29515.1236701265\\
15	31679.2470546278\\
16	32085.5441045011\\
17	31673.2554004216\\
18	31229.8269742706\\
19	30649.3752168183\\
20	30442.9570496506\\
21	30801.2996149806\\
22	31166.2994580873\\
23	31317.5028015961\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	33225.6177426944\\
1	33346.5004115338\\
2	33824.983801555\\
3	34553.6661603775\\
4	33618.73774689\\
5	32321.9108001862\\
6	30431.722586637\\
7	28156.4856299302\\
8	26015.8864688075\\
9	24862.8826985288\\
10	24248.5455176838\\
11	23823.1896259674\\
12	23757.9358028119\\
13	24601.3487348715\\
14	26816.8699032947\\
15	29612.3780047134\\
16	31497.901343489\\
17	32529.2824316263\\
18	32964.020883632\\
19	33692.1521025954\\
20	34040.9524788477\\
21	34300.2919333196\\
22	34327.5555928616\\
23	34071.0031816529\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	29449.2803206041\\
1	32246.9529237048\\
2	37187.0830605692\\
3	35993.3680734118\\
4	35067.1382323871\\
5	34597.9549019646\\
6	33807.9678378517\\
7	31744.1739307638\\
8	29167.5862013396\\
9	27866.4104018244\\
10	26787.2446327526\\
11	26305.2231680077\\
12	25833.7122500187\\
13	25739.6491877451\\
14	26752.0049596962\\
15	29810.2908359324\\
16	31878.3034883467\\
17	32759.8442655944\\
18	32554.9323947782\\
19	32160.2772216693\\
20	31864.1657452547\\
21	31779.1213999836\\
22	32366.4323300693\\
23	32584.047308151\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	30977.74413654\\
1	32827.3766895998\\
2	36191.1151450865\\
3	36319.5783478476\\
4	34926.198240879\\
5	33726.9756939268\\
6	32221.573118165\\
7	29880.1517539194\\
8	27949.2467055569\\
9	26857.7962315141\\
10	25784.9034192141\\
11	25199.3492610763\\
12	24929.8703379882\\
13	25145.9089431796\\
14	26984.8214879724\\
15	30011.8704795414\\
16	31663.1474644806\\
17	32170.3380730772\\
18	32161.2161305408\\
19	32458.5506844935\\
20	32728.3339469889\\
21	32942.1574443432\\
22	33220.9576447559\\
23	33157.5983176992\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	24387.2742295608\\
1	27312.6941510193\\
2	32294.5542316335\\
3	31933.2125441831\\
4	31656.1735050627\\
5	31449.0273626213\\
6	30804.7449539074\\
7	29222.7191554013\\
8	27180.2233839033\\
9	25432.8133838377\\
10	24350.042351162\\
11	24001.2002964428\\
12	23813.3210408771\\
13	24137.5746328719\\
14	25120.5407861863\\
15	28139.7796719418\\
16	29979.276389519\\
17	29754.1681694136\\
18	29271.139299897\\
19	28518.2562799587\\
20	27803.7242362997\\
21	27415.5630514766\\
22	27938.4995135127\\
23	28486.0547778443\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	25153.0454785246\\
1	27102.9187528935\\
2	30531.0840228755\\
3	32131.8663553754\\
4	32139.2457416922\\
5	31332.012359605\\
6	30067.109516999\\
7	28364.6154797756\\
8	26307.1963541101\\
9	25107.393154536\\
10	24319.2255449346\\
11	23973.3312980113\\
12	24195.4788383355\\
13	25480.5715873839\\
14	28198.4544037281\\
15	31165.8918319064\\
16	32273.9517814169\\
17	31815.8660451355\\
18	31268.5994621783\\
19	30515.6863442103\\
20	30154.513789648\\
21	29948.3105154441\\
22	30316.8024802023\\
23	30688.2707708425\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	28792.6197178224\\
1	29205.2028506947\\
2	32035.181886016\\
3	32946.68336615\\
4	33455.5991020591\\
5	32263.0419255524\\
6	30131.3821585307\\
7	28305.859103582\\
8	26858.1430103278\\
9	25415.7478460301\\
10	24616.8939001859\\
11	24495.97125517\\
12	24941.9016252682\\
13	26437.2752086282\\
14	28799.1602184098\\
15	30415.0747143666\\
16	30688.7242643779\\
17	30345.5204708355\\
18	30156.1046491204\\
19	30053.0191997867\\
20	30206.5492298395\\
21	30522.7691655202\\
22	30604.9595819079\\
23	30666.6064948433\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	26446.6220254102\\
1	28804.7578913862\\
2	31698.2415443912\\
3	32218.3574377157\\
4	32450.3291585349\\
5	31806.7198147042\\
6	30269.1491008029\\
7	28522.8856005208\\
8	26799.0331238769\\
9	25706.3077395433\\
10	25134.6090922415\\
11	24887.5882813885\\
12	25185.3348562154\\
13	26460.7667911031\\
14	28437.3464019196\\
15	31233.8818935767\\
16	31928.9703406502\\
17	31395.353316393\\
18	30312.3060315607\\
19	29435.8935789347\\
20	28624.8626416337\\
21	28373.5940856996\\
22	28820.5351732553\\
23	29090.896772912\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	25548.1114292458\\
1	27016.9765382772\\
2	29470.3027452373\\
3	30611.6165177443\\
4	30845.8498468113\\
5	29987.7980457473\\
6	28476.5204661187\\
7	26948.096765418\\
8	25709.4693973461\\
9	24865.537307204\\
10	24011.2779250132\\
11	23722.45714415\\
12	23837.8760608717\\
13	24907.3658401003\\
14	26584.1731045237\\
15	28260.7858162228\\
16	28073.9991722622\\
17	27391.5959163283\\
18	26470.3688461286\\
19	25990.8741183024\\
20	25530.5347654293\\
21	25791.6162519425\\
22	26424.1897046016\\
23	26878.9993297086\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	29498.5935085878\\
1	30425.3505458161\\
2	32222.0787652919\\
3	33765.996044491\\
4	33424.7263521399\\
5	32268.3351861569\\
6	30521.9627674342\\
7	28258.9331858077\\
8	26670.1544045214\\
9	25616.0028463591\\
10	24878.317280468\\
11	24307.0075894718\\
12	24274.5078859042\\
13	25211.0046576765\\
14	27267.8304204884\\
15	28679.1909435862\\
16	28707.8587960529\\
17	28515.8043136546\\
18	28529.5966616101\\
19	28745.0322183501\\
20	28510.6779356117\\
21	28164.3252877237\\
22	27943.3241496066\\
23	28418.1007643129\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	35108.1638973757\\
1	34785.8988127642\\
2	35213.1593440889\\
3	36153.080577435\\
4	36102.1521851905\\
5	34747.2773042736\\
6	32379.0916615136\\
7	29472.8854043522\\
8	27528.7614368317\\
9	26101.2229279211\\
10	25309.8808475324\\
11	25030.4217458015\\
12	25275.1927408684\\
13	26409.299483994\\
14	28726.2976787811\\
15	31559.2636017272\\
16	32432.4263915927\\
17	32065.137108756\\
18	32016.6115574636\\
19	32041.9787303549\\
20	32276.4889146566\\
21	33066.3265323937\\
22	34134.1781817855\\
23	34568.4870387562\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	24675.0576973301\\
1	27024.9278035731\\
2	31183.7392465439\\
3	33072.176478199\\
4	33283.6335077823\\
5	32803.4030202116\\
6	31363.9292946578\\
7	29489.0869131292\\
8	27179.3793875803\\
9	25604.4633611907\\
10	24875.9428642106\\
11	24565.3980999516\\
12	24613.5724079266\\
13	25697.1782889154\\
14	28217.3675688366\\
15	31279.6486125266\\
16	31866.1509045911\\
17	30616.7354568443\\
18	29123.6242572449\\
19	27591.9823715206\\
20	26780.0922388842\\
21	26607.0110786225\\
22	26750.399072637\\
23	27035.1141086489\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	33191.4719968698\\
1	34912.8112052381\\
2	36169.6858092778\\
3	36179.6707167689\\
4	35647.1075848538\\
5	33910.3913162778\\
6	31460.571756074\\
7	28656.0038440254\\
8	26334.2506233316\\
9	25030.4834886682\\
10	24298.1630011808\\
11	23832.4108187142\\
12	24065.0881410031\\
13	25285.3237952072\\
14	27564.9486739687\\
15	29981.5744529519\\
16	31017.1367141216\\
17	31106.1676270512\\
18	31177.3805061625\\
19	31443.5358262103\\
20	32045.7103544866\\
21	32315.0023067403\\
22	32500.7382752874\\
23	33289.3812356607\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	30853.8999921174\\
1	32204.0298246379\\
2	34228.2410618935\\
3	34080.924817812\\
4	33780.9468562296\\
5	32389.0911977265\\
6	30535.4323398163\\
7	28302.1179342702\\
8	26799.7954421531\\
9	25712.9234219811\\
10	25034.1958527114\\
11	24667.8488491949\\
12	24935.6668457547\\
13	26062.0523761978\\
14	28309.2635989039\\
15	29750.6431787243\\
16	30093.6342612858\\
17	30242.7744631854\\
18	30523.9492190248\\
19	31013.7047064843\\
20	31094.5920865382\\
21	31254.2041777544\\
22	31403.1620060901\\
23	31903.5892414424\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	32039.5258003863\\
1	32159.8963585642\\
2	34474.1005493808\\
3	34312.4842019258\\
4	34292.9525530521\\
5	32780.5625552189\\
6	30703.8961119368\\
7	28477.7834997473\\
8	26907.6751021623\\
9	25522.1630839939\\
10	24729.439570406\\
11	24387.6467891522\\
12	24415.5256078289\\
13	25412.2193797876\\
14	27269.0380735465\\
15	28416.8651440968\\
16	28716.8779605113\\
17	29238.5635074735\\
18	29893.70653786\\
19	30218.4393872976\\
20	30516.4902868298\\
21	30684.4822584206\\
22	30928.107931126\\
23	31086.4968370652\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	32132.0674643354\\
1	32415.8293979339\\
2	33512.6711795942\\
3	34369.4156005303\\
4	34419.8281422516\\
5	33262.2423579151\\
6	31018.0345075324\\
7	29110.422247904\\
8	27355.4217982843\\
9	26122.8088534123\\
10	25357.3782444344\\
11	24980.3653355161\\
12	25288.1325483309\\
13	26519.7573421094\\
14	28695.7987431903\\
15	30866.097994219\\
16	31408.0792214814\\
17	31724.9684833076\\
18	31844.4490852696\\
19	31668.1545057848\\
20	31769.3077782903\\
21	32054.8134030164\\
22	32572.0877571992\\
23	32589.1582419646\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	26888.2706190941\\
1	28523.8055047302\\
2	30685.4364099917\\
3	32643.5859143268\\
4	32637.4834858683\\
5	31733.7386163377\\
6	30283.5578518807\\
7	28462.5703433864\\
8	26646.3173434698\\
9	25158.1494893204\\
10	24549.1747037897\\
11	24156.5172206167\\
12	24290.6718672052\\
13	25513.8059420739\\
14	27695.2452711\\
15	29211.0833886011\\
16	28993.2706670879\\
17	28226.0431661104\\
18	27331.4448921882\\
19	26465.6669980585\\
20	25868.4732556456\\
21	25889.7088118496\\
22	25916.8010703297\\
23	26284.2775897519\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	30799.2040404053\\
1	31919.0261105487\\
2	33621.3020180762\\
3	34198.5836702759\\
4	33802.5333107679\\
5	32664.9282489754\\
6	30991.5424635086\\
7	28914.4046249462\\
8	27065.7694814784\\
9	25423.489389856\\
10	24568.0580615814\\
11	24226.8022759444\\
12	24121.4940907102\\
13	24593.0608776598\\
14	26025.2116249279\\
15	28164.7334719513\\
16	28929.3653628743\\
17	29201.2340756448\\
18	29339.5217680606\\
19	29151.1191422118\\
20	28488.5240762642\\
21	28117.8911960663\\
22	27570.0687968062\\
23	27630.7393237963\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	30599.3005896196\\
1	31592.3191725685\\
2	35210.0726665869\\
3	36286.7528464344\\
4	35645.9319565519\\
5	34746.9782862663\\
6	33135.0971197019\\
7	31147.7853773684\\
8	29249.1096981832\\
9	27368.4004187598\\
10	26305.8663212499\\
11	25864.7581459322\\
12	25625.3241498652\\
13	26158.8566492041\\
14	28063.2795879085\\
15	30259.8375206385\\
16	31124.555520793\\
17	31477.9797223311\\
18	31176.1233023276\\
19	31061.8530558272\\
20	31095.6290077045\\
21	31096.0606912335\\
22	31522.872329911\\
23	31316.4117049959\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	30237.0785987648\\
1	30453.0641709033\\
2	31801.1720857737\\
3	33856.0538587778\\
4	34465.2902800268\\
5	33492.3087667418\\
6	31568.6993704087\\
7	29485.9387968673\\
8	27632.1037142212\\
9	26504.0165324227\\
10	25858.5938995132\\
11	25687.5982156503\\
12	25807.2120231472\\
13	27511.7080559962\\
14	30223.3808282532\\
15	31694.9055218107\\
16	31180.0472152175\\
17	30453.7108855962\\
18	29918.3396290228\\
19	28628.9277534034\\
20	28288.5071182657\\
21	28139.9311143168\\
22	28290.3188337485\\
23	28505.5086674712\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	26305.5379131492\\
1	28660.3080450827\\
2	32505.1116293323\\
3	34131.1437874006\\
4	34025.301579944\\
5	33642.7231160883\\
6	32625.1073466079\\
7	30705.1398581257\\
8	28241.7945820656\\
9	26797.615374747\\
10	25869.5777089296\\
11	25324.7088963389\\
12	25245.4429140131\\
13	25555.813638913\\
14	26510.2938748637\\
15	28778.2597285687\\
16	29795.9195993197\\
17	29813.4592444759\\
18	29222.6105060845\\
19	28998.1304757048\\
20	28503.820220652\\
21	28145.8917450885\\
22	28370.041121009\\
23	28631.4928029437\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	32971.1327453416\\
1	33952.2211876893\\
2	36071.2520371342\\
3	36900.2001509454\\
4	36738.0222047907\\
5	35101.4315691399\\
6	32234.7572748992\\
7	29256.8411267304\\
8	27697.9539549468\\
9	26844.8434544861\\
10	26185.6540906594\\
11	25928.6834471896\\
12	26308.3068034264\\
13	27800.9822087523\\
14	30078.7548676441\\
15	32046.6314571833\\
16	32730.700882568\\
17	32756.7642408071\\
18	32412.4074344237\\
19	32146.160338772\\
20	32077.6487303732\\
21	32330.1416056371\\
22	32991.4004532475\\
23	33448.787197247\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	34155.6398067425\\
1	36004.5191501909\\
2	38381.6754011809\\
3	38030.048185796\\
4	36958.7652759971\\
5	35960.8991920306\\
6	34041.5231836173\\
7	31329.3505439748\\
8	28646.4463189668\\
9	27014.215068549\\
10	25957.339872356\\
11	25359.616396409\\
12	25045.6403098821\\
13	25191.3070138\\
14	26661.5527858211\\
15	29904.8707150643\\
16	31756.2925628607\\
17	31299.6391780497\\
18	30757.3904394457\\
19	30311.7234321524\\
20	29907.7171551851\\
21	30019.9391658672\\
22	30335.2130651558\\
23	30735.4757018997\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	29753.876552948\\
1	30037.8793643876\\
2	31795.2809729087\\
3	33710.3845193636\\
4	33302.015464665\\
5	32403.3435600839\\
6	30913.8755172684\\
7	29136.2167656193\\
8	27472.4991136567\\
9	26155.6477641506\\
10	25224.9307070058\\
11	24619.9215953661\\
12	24549.5276711938\\
13	25200.1091107495\\
14	26873.8608512571\\
15	29221.4840199497\\
16	30500.6131054962\\
17	30578.0277551577\\
18	30364.4400726214\\
19	30258.3238310084\\
20	29650.7640957904\\
21	29327.418388017\\
22	29042.0788383732\\
23	29202.2023451179\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	29289.274217729\\
1	30580.8011393028\\
2	32229.9221571232\\
3	33914.2333831321\\
4	33887.6399548495\\
5	32666.4429305485\\
6	30409.6041809591\\
7	27935.2152655298\\
8	26198.2054781128\\
9	24595.651032587\\
10	23882.925674863\\
11	23456.5864475346\\
12	23423.4990091623\\
13	24841.9711872004\\
14	27489.7753178601\\
15	30265.7348402298\\
16	30958.3104687296\\
17	30395.5392117784\\
18	29926.6292673415\\
19	29262.5432297531\\
20	28917.0081383467\\
21	28712.0579022579\\
22	28640.9031756058\\
23	28609.7725646003\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	26579.7398089977\\
1	27961.0879383236\\
2	29714.5864745133\\
3	31910.2404409297\\
4	32020.9724189873\\
5	31399.9470879768\\
6	29731.2377257202\\
7	27829.8487140098\\
8	25967.8964910214\\
9	24705.7737909301\\
10	24088.5423288952\\
11	23935.9998083933\\
12	24216.7269492569\\
13	25187.0971174063\\
14	27624.3343111746\\
15	30944.407109665\\
16	31871.5557258913\\
17	31185.3716843638\\
18	30774.3210687256\\
19	31217.0374992191\\
20	31252.9756240172\\
21	31444.0097808298\\
22	31454.3779883774\\
23	30989.8972052083\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	28250.0246921451\\
1	29980.8960838559\\
2	34069.9188468748\\
3	34780.5004780855\\
4	33734.5590656369\\
5	33066.8993582338\\
6	31950.968188541\\
7	29839.3378096078\\
8	27721.2033189598\\
9	26662.8966907328\\
10	25744.7734729955\\
11	25306.216199827\\
12	25145.2617186687\\
13	25563.3037307289\\
14	27849.4748982452\\
15	31478.6272940271\\
16	33234.7940945346\\
17	33893.4816426802\\
18	34481.7758039451\\
19	34440.1994487108\\
20	34330.9629180465\\
21	34064.1465816764\\
22	34255.4196164052\\
23	33822.2708841678\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	30098.4250379003\\
1	31039.3998558175\\
2	33505.2424444869\\
3	33727.1795117596\\
4	33250.6531961386\\
5	32863.3706524236\\
6	31773.0230905027\\
7	29777.0226183692\\
8	27706.5992636053\\
9	26058.2917186341\\
10	24910.5665062153\\
11	24310.9293937347\\
12	24363.8900124704\\
13	24807.1451289239\\
14	25871.1437522441\\
15	28661.8786602707\\
16	30325.0964129095\\
17	30713.6871737414\\
18	30591.9355480211\\
19	30613.9208342088\\
20	30763.5007161465\\
21	30284.1399845261\\
22	30005.4323972277\\
23	30109.871893092\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	29229.9383618195\\
1	30119.9602520468\\
2	30911.5947373619\\
3	32417.3137434284\\
4	32729.993921067\\
5	32051.9562930021\\
6	30225.8092837149\\
7	28339.5228118677\\
8	26715.6599984257\\
9	25365.5341517127\\
10	24660.596041016\\
11	24397.1115514774\\
12	24696.6137843638\\
13	25723.0035741407\\
14	27593.9480232726\\
15	29640.6974895609\\
16	29566.1193010828\\
17	28692.5425788424\\
18	27779.305337388\\
19	27032.7679100415\\
20	26595.0265846491\\
21	26673.3320105138\\
22	26803.2467336147\\
23	27139.4518309674\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	26117.6676768656\\
1	27910.9048677552\\
2	30631.4520836052\\
3	31383.1151841825\\
4	31462.6877448549\\
5	31452.9579489574\\
6	30739.5644470574\\
7	28986.8344282699\\
8	26784.8626892083\\
9	25444.1749739278\\
10	24380.3583413086\\
11	23921.8222201621\\
12	23736.575200784\\
13	24166.9791464514\\
14	25248.3935846888\\
15	28097.5207509456\\
16	29451.0996752451\\
17	29094.5055178604\\
18	28285.1075137137\\
19	27770.3334028499\\
20	27345.2922714157\\
21	27374.5567919528\\
22	27906.7712183879\\
23	28859.532326017\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	34389.8044836205\\
1	36050.21597304\\
2	38208.3209424099\\
3	36540.7009955239\\
4	35826.2727900426\\
5	34841.6552782088\\
6	33104.2900953145\\
7	30926.2437294133\\
8	28677.7864547654\\
9	27197.7313666212\\
10	25926.0386553033\\
11	25245.1341028429\\
12	25164.6283442063\\
13	25685.2857555942\\
14	27021.9819763634\\
15	29272.5038724415\\
16	30101.1268571429\\
17	30538.1971557481\\
18	31040.5489257494\\
19	31349.3796091073\\
20	31252.8333670128\\
21	31542.947035741\\
22	31932.9226556234\\
23	32681.9140322738\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	31392.1892534515\\
1	33164.2242561758\\
2	36585.4046317161\\
3	37039.6685101235\\
4	36979.0086400588\\
5	36138.4263560845\\
6	34331.3632369736\\
7	31565.0847263378\\
8	28870.9303982231\\
9	27307.8687438387\\
10	26163.5671834764\\
11	25814.0456280553\\
12	25816.1608768724\\
13	26529.5417052705\\
14	28586.2609843984\\
15	32261.4053472287\\
16	34418.5552113828\\
17	34259.6981244978\\
18	34122.0286089744\\
19	33551.6306856033\\
20	32973.3980409282\\
21	32368.8408928904\\
22	32363.904993406\\
23	32532.8656022566\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0	28660.1542035649\\
1	29946.0774127604\\
2	31538.8616087008\\
3	33834.9740830763\\
4	33854.1248145453\\
5	32870.994210386\\
6	31089.7589861528\\
7	29090.8684518742\\
8	27399.9101969271\\
9	25848.0214750379\\
10	25005.3817361585\\
11	24717.1995699684\\
12	24853.1786147134\\
13	25764.7964845476\\
14	27951.3806254879\\
15	29807.7965489981\\
16	30130.8488439208\\
17	29754.000337324\\
18	29155.6135184431\\
19	29117.7446763895\\
20	29359.4125650753\\
21	29278.8826685693\\
22	29700.5514446155\\
23	29978.3937519258\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0	32553.5865381479\\
1	32203.9610605363\\
2	34618.3155559902\\
3	36568.1989985289\\
4	36212.06932207\\
5	34699.8486812352\\
6	32394.0819190318\\
7	29888.6920953581\\
8	27828.1788703144\\
9	26262.6770080698\\
10	25506.2585435176\\
11	25156.1313202472\\
12	25328.961095829\\
13	26575.7125098107\\
14	29060.2734832675\\
15	32018.0460521447\\
16	33588.912086323\\
17	33873.067983588\\
18	33924.3515363768\\
19	34541.31179162\\
20	34200.890129373\\
21	33939.8977356113\\
22	33550.4182469352\\
23	32973.1693178995\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	30455.6393272896\\
1	31118.1895483361\\
2	33528.9820111369\\
3	34388.8514185427\\
4	34239.7773673923\\
5	33318.1630660017\\
6	31586.8347221348\\
7	29534.5158862235\\
8	27694.0345010394\\
9	26489.0747705879\\
10	25704.1941970968\\
11	25229.1231910356\\
12	25431.4582003321\\
13	26401.383087725\\
14	28581.8087435916\\
15	30517.3072676223\\
16	31280.8595896534\\
17	30777.290137139\\
18	30143.9336408426\\
19	29858.6875782207\\
20	29711.4161972941\\
21	29566.7354187108\\
22	29680.750294849\\
23	30168.8790934612\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	32295.5530290932\\
1	33608.491962727\\
2	34991.5033714467\\
3	36365.8523023767\\
4	36251.3717928623\\
5	34529.9975599277\\
6	31726.0083046416\\
7	28492.0922700314\\
8	26586.0340434082\\
9	25537.077730843\\
10	24732.2363063481\\
11	24207.1851937891\\
12	24299.2630137262\\
13	25452.5567391447\\
14	27597.6076912284\\
15	30012.8447608425\\
16	30759.0453830804\\
17	30107.0604416219\\
18	29703.0382162556\\
19	29592.8602177236\\
20	29596.2363280218\\
21	30043.8032264657\\
22	30645.9760255613\\
23	31041.3217658429\\
};
\end{axis}
\end{tikzpicture}%

==> total_profile.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.011in,0.642in)},
scale only axis,
% 1 corresponds to 0
% 24 corresponds to 23
xtick={0,6,12,18,23},
xmin=0,
xmax=23,
xlabel style={font=\color{white!15!black}},
xlabel={Time of the day [hours]},
ymin=23000,
ymax=41000,
ylabel style={font=\color{white!15!black}},
ylabel={Total consumption [MWh]},
ylabel style={yshift=-0.4cm}, 
legend style={fill=none, draw=none},
legend cell align=left,
legend pos=north west,
]
\addplot [color=blue, very thick]
  table[row sep=crcr]{%
0	31286.0227814335\\
1	31194.5805369181\\
2	33289.3221476516\\
3	34277.9597315441\\
4	34030.8422818797\\
5	33015.2348993296\\
6	31224.691275172\\
7	31257.7058834469\\
8	31459.2366510213\\
9	31465.767518339\\
10	31725.7181943825\\
11	31837.0420214592\\
12	32065.0589893876\\
13	32151.9672325354\\
14	32122.3307065224\\
15	31482.6806185923\\
16	31012.4563758417\\
17	30900.0805369156\\
18	30662.221476514\\
19	30426.362416113\\
20	30254.0900685837\\
21	30389.3663423973\\
22	30675.8881666974\\
23	31054.1881661025\\
};
\addlegendentry{\footnotesize$\mu+\sigma(\xsr)$}

\addplot [color=black, very thick]
  table[row sep=crcr]{%
0	30077.4060402685\\
1	31194.5805369128\\
2	33289.322147651\\
3	34277.9597315436\\
4	34030.8422818792\\
5	33015.2348993289\\
6	31224.6912751678\\
7	29007.3959731544\\
8	27117.1677852349\\
9	25878.6208053691\\
10	25099.8859060403\\
11	24701.7080536913\\
12	24788.0872483221\\
13	25694.0436241611\\
14	27653.567114094\\
15	30051.9228187919\\
16	31012.4563758389\\
17	30900.0805369128\\
18	30662.2214765101\\
19	30426.3624161074\\
20	30175.9765100671\\
21	30104.855704698\\
22	30248.8691275168\\
23	30458.3993288591\\
};
\addlegendentry{\footnotesize$\mu$}
\end{axis}
\end{tikzpicture}%
